The Bestiary of 6d (1,0) SCFTs: Nilpotent Orbits and Anomalies

Many six-dimensional $(1,0)$ SCFTs are known to fall into families labelled by nilpotent orbits of certain simple Lie algebras. For each of the three infinite series of such families, we show that the anomalies for the continuous zero-form global symmetries of a theory labelled by a nilpotent orbit $O$ of $\mathfrak{g}$ can be determined from the anomalies of the theory associated to the trivial nilpotent orbit (the parent theory), together with the data of $O$. In particular, knowledge of the tensor branch field theory is bypassed completely. We show that the known anomalies, previously determined from the geometric/atomic construction, are reproduced by analyzing the Nambu--Goldstone modes inside of the moment map associated to the $\mathfrak{g}$ flavor symmetry of the parent SCFT. This provides further evidence for the physics underlying the labelling of the SCFTs by nilpotent orbits. We remark on some consequences, such as the reinterpretation of the 6d $a$-theorem for such SCFTs in terms of group theory.

==> (inline-0) <==
\begin{longtable}{>{\small}c>{\small}c>{\small}l>{\small}c>{\small}l}
    \toprule
	$w$ & Bala--Carter & $\mathfrak{g}_2\to\mathfrak{su}_2^{(I_\mathcal{O})}\oplus \mathfrak{f}^{(I)}$ & $\text{dim}\mathcal{O}$ & $\textbf{adj}\to \bigoplus_i(\bm{d}_i,\bm{R}_i)$
    \\\midrule
        $[0, 0]$ & $0$ & $\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{g}_{2}^{(1)}$ & $0$ & $(\bm{1}, \bm{14})$\\
        $[1, 0]$ & $A_1$ & $\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{su}_{2}^{(3)}$ & $6$ & $(\bm{3}, \bm{1}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{1}, \bm{3})$\\
        $[0, 1]$ & $\tilde{A}_1$ & $\mathfrak{su}_2^{(3)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $8$ & $(\bm{3}, \bm{1}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{1}, \bm{3})$\\
        $[2, 0]$ & $G_2(a_1)$ & $\mathfrak{su}_2^{(4)} \oplus\,\varnothing$ & $10$ & $\bm{5} \oplus 3\cdot\bm{3}$\\
        $[2, 2]$ & $G_2$ & $\mathfrak{su}_2^{(28)} \oplus\,\varnothing$ & $12$ & $\bm{11} \oplus \bm{3}$\\
    \caption{Nilpotent orbits of $\mathfrak{g}_{2}$.}
    \label{tbl:nilpDecompG2}
\end{longtable}

\begin{landscape}
\begin{longtable}{>{\small}c>{\small}c>{\small}l>{\small}c>{\small}l}
    \toprule
    $w$ & Bala--Carter & $\mathfrak{f}_4\to\mathfrak{su}_2^{(I_\mathcal{O})}\oplus \mathfrak{f}^{(I)}$ & $\text{dim}\mathcal{O}$ & $\textbf{adj}\to \bigoplus_i(\bm{d}_i,\bm{R}_i)$
    \\\midrule
        $[0, 0, 0, 0]$ & $0$ & $\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{f}_{4}^{(1)}$ & $0$ & $(\bm{1}, \bm{52})$\\
        $[1, 0, 0, 0]$ & $A_1$ & $\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{sp}_{3}^{(1)}$ & $16$ & $(\bm{3}, \bm{1}) \oplus (\bm{2}, \bm{14'}) \oplus (\bm{1}, \bm{21})$\\
        $[0, 0, 0, 1]$ & $\tilde{A}_1$ & $\mathfrak{su}_2^{(2)} \oplus\,\mathfrak{su}_{4}^{(1)}$ & $22$ & $(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{6}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{2}, \bm{\bar{4}}) \oplus (\bm{1}, \bm{15})$\\
        $[0, 1, 0, 0]$ & $A_1+\tilde{A}_1$ & $\mathfrak{su}_2^{(3)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$ & $28$ & $(\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{2}, \bm{5}, \bm{2}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{5}, \bm{1}) \oplus (\bm{4}, \bm{1}, \bm{2})$\\
        $[2, 0, 0, 0]$ & $A_2$ & $\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{su}_{3}^{(2)}$ & $30$ & $(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{6}) \oplus (\bm{3}, \bm{\bar{6}}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{1}, \bm{8})$\\
        $[0, 0, 0, 2]$ & $\tilde{A}_2$ & $\mathfrak{su}_2^{(8)} \oplus\,\mathfrak{g}_{2}^{(1)}$ & $30$ & $(\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{7}) \oplus (\bm{1}, \bm{14})$\\
        $[0, 0, 1, 0]$ & $A_2+\tilde{A}_1$ & $\mathfrak{su}_2^{(6)} \oplus\,\mathfrak{su}_{2}^{(6)}$ & $34$ & $(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{5}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{1}, \bm{3})$\\
        $[2, 0, 0, 1]$ & $B_2$ & $\mathfrak{su}_2^{(10)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $36$ & $(\bm{7}, \bm{1}, \bm{1}) \oplus (\bm{5}, \bm{2}, \bm{2}) \oplus (\bm{4}, \bm{2}, \bm{1}) \oplus (\bm{4}, \bm{1}, \bm{2})  $ \\
		& & & & \quad$\oplus\, (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3})$\\
        $[0, 1, 0, 1]$ & $\tilde{A}_2+A_1$ & $\mathfrak{su}_2^{(9)} \oplus\,\mathfrak{su}_{2}^{(3)}$ & $36$ & $2\cdot(\bm{3}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{1}, \bm{3})$\\
        $[1, 0, 1, 0]$ & $C_3(a_1)$ & $\mathfrak{su}_2^{(11)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $38$ & $3\cdot(\bm{3}, \bm{1}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{5}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{2}) \oplus (\bm{1}, \bm{3})$\\
        $[0, 2, 0, 0]$ & $F_4(a_3)$ & $\mathfrak{su}_2^{(12)} \oplus\,\varnothing$ & $40$ & $2\cdot\bm{7} \oplus 4\cdot\bm{5} \oplus 6\cdot\bm{3}$\\
        $[2, 2, 0, 0]$ & $B_3$ & $\mathfrak{su}_2^{(28)} \oplus\,\mathfrak{su}_{2}^{(8)}$ & $42$ & $(\bm{3}, \bm{1}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{1}, \bm{3})$\\
        $[1, 0, 1, 2]$ & $C_3$ & $\mathfrak{su}_2^{(35)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $42$ & $(\bm{11}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{1}, \bm{3})$\\
        $[0, 2, 0, 2]$ & $F_4(a_2)$ & $\mathfrak{su}_2^{(36)} \oplus\,\varnothing$ & $44$ & $2\cdot\bm{11} \oplus \bm{9} \oplus \bm{7} \oplus \bm{5} \oplus 3\cdot\bm{3}$\\
        $[2, 2, 0, 2]$ & $F_4(a_1)$ & $\mathfrak{su}_2^{(60)} \oplus\,\varnothing$ & $46$ & $\bm{15} \oplus 2\cdot\bm{11} \oplus \bm{7} \oplus \bm{5} \oplus \bm{3}$\\
        $[2, 2, 2, 2]$ & $F_4$ & $\mathfrak{su}_2^{(156)} \oplus\,\varnothing$ & $48$ & $\bm{23} \oplus \bm{15} \oplus \bm{11} \oplus \bm{3}$\\
    \caption{Nilpotent orbits of $\mathfrak{f}_{4}$.}
    \label{tbl:nilpDecompF4}
\end{longtable}

\newpage
\begin{longtable}{>{\small}c>{\small}c>{\small}l>{\small}c>{\small}l}
    \toprule
    $w$ & Bala--Carter & $\mathfrak{e}_6\to\mathfrak{su}_2^{(I_\mathcal{O})}\oplus \mathfrak{f}^{(I)}$ & $\text{dim}\mathcal{O}$ & $\textbf{adj}\to \bigoplus_i(\bm{d}_i,\bm{R}_i)$
    \\\midrule
        $[0, 0, 0, 0, 0, 0]$ & $0$ & $\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{e}_{6}^{(1)}$ & $0$ & $(\bm{1}, \bm{78})$\\
        $[0, 0, 0, 0, 0, 1]$ & $A_1$ & $\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{su}_{6}^{(1)}$ & $22$ & $(\bm{1}, \bm{35}) \oplus (\bm{2}, \bm{20}) \oplus (\bm{3}, \bm{1})$\\
        $[1, 0, 0, 0, 1, 0]$ & $2A_1$ & $\mathfrak{su}_2^{(2)} \oplus\,\mathfrak{so}_{7}^{(1)}$ & $32$ & $(\bm{1}, \bm{21}) \oplus (\bm{1}, \bm{1}) \oplus 2\cdot(\bm{2}, \bm{8}) \oplus (\bm{3}, \bm{7}) \oplus (\bm{3}, \bm{1})$\\
        $[0, 0, 1, 0, 0, 0]$ & $3A_1$ & $\mathfrak{su}_2^{(3)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{3}^{(2)} \big)$ & $40$ & $(\bm{1}, \bm{1}, \bm{8}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{2}, \bm{2}, \bm{8}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{1}, \bm{8}) \oplus (\bm{4}, \bm{2}, \bm{1})$\\
        $[0, 0, 0, 0, 0, 2]$ & $A_2$ & $\mathfrak{su}_2^{(4)} \oplus\, \big(\mathfrak{su}_{3}^{(1)}\,\oplus\,\mathfrak{su}_{3}^{(1)} \big)$ & $42$ & $(\bm{1}, \bm{8}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{8}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{3}, \bm{3}) \oplus (\bm{3}, \bm{\bar{3}}, \bm{\bar{3}}) \oplus (\bm{5}, \bm{1}, \bm{1})$\\
        $[1, 0, 0, 0, 1, 1]$ & $A_2+A_1$ & $\mathfrak{su}_2^{(5)} \oplus\,\mathfrak{su}_{3}^{(1)}$ & $46$ & $(\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{8}) \oplus (\bm{2}, \bm{3}) \oplus (\bm{2}, \bm{\bar{3}}) \oplus 2\cdot(\bm{2}, \bm{1}) \oplus (\bm{3}, \bm{3}) \oplus (\bm{3}, \bm{\bar{3}}) \oplus 2\cdot(\bm{3}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{4}, \bm{3}) \oplus (\bm{4}, \bm{\bar{3}}) \oplus (\bm{5}, \bm{1})$\\
        $[2, 0, 0, 0, 2, 0]$ & $2A_2$ & $\mathfrak{su}_2^{(8)} \oplus\,\mathfrak{g}_{2}^{(1)}$ & $48$ & $(\bm{1}, \bm{14}) \oplus (\bm{3}, \bm{7}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{7}) \oplus (\bm{5}, \bm{1})$\\
        $[0, 1, 0, 1, 0, 0]$ & $A_2+2A_1$ & $\mathfrak{su}_2^{(6)} \oplus\,\mathfrak{su}_{2}^{(6)}$ & $50$ & $(\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{3}) \oplus 2\cdot(\bm{2}, \bm{4}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{3}) \oplus (\bm{3}, \bm{5}) \oplus 2\cdot(\bm{4}, \bm{2}) \oplus (\bm{5}, \bm{3})$\\
        $[1, 0, 1, 0, 1, 0]$ & $2A_2+A_1$ & $\mathfrak{su}_2^{(9)} \oplus\,\mathfrak{su}_{2}^{(3)}$ & $54$ & $(\bm{1}, \bm{3}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{2}, \bm{2}) \oplus (\bm{3}, \bm{3}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{2}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{6}, \bm{2})$\\
        $[1, 0, 0, 0, 1, 2]$ & $A_3$ & $\mathfrak{su}_2^{(10)} \oplus\,\mathfrak{sp}_{2}^{(1)}$ & $52$ & $(\bm{1}, \bm{10}) \oplus (\bm{1}, \bm{1}) \oplus (\bm{3}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{4}) \oplus (\bm{5}, \bm{5}) \oplus (\bm{7}, \bm{1})$\\
        $[0, 1, 0, 1, 0, 1]$ & $A_3+A_1$ & $\mathfrak{su}_2^{(11)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $56$ & $(\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{3}) \oplus (\bm{2}, \bm{2}) \oplus 4\cdot(\bm{3}, \bm{1}) \oplus 3\cdot(\bm{4}, \bm{2}) \oplus 3\cdot(\bm{5}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{7}, \bm{1})$\\
        $[0, 0, 2, 0, 0, 0]$ & $D_4(a_1)$ & $\mathfrak{su}_2^{(12)} \oplus\,\varnothing$ & $58$ & $2\cdot\bm{1} \oplus 9\cdot\bm{3} \oplus 7\cdot\bm{5} \oplus 2\cdot\bm{7}$\\
        $[2, 0, 0, 0, 2, 2]$ & $A_4$ & $\mathfrak{su}_2^{(20)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $60$ & $(\bm{1}, \bm{3}) \oplus (\bm{1}, \bm{1}) \oplus 2\cdot(\bm{3}, \bm{2}) \oplus (\bm{3}, \bm{1}) \oplus 3\cdot(\bm{5}, \bm{1}) \oplus 2\cdot(\bm{7}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{9}, \bm{1})$\\
        $[1, 1, 0, 1, 1, 1]$ & $A_4+A_1$ & $\mathfrak{su}_2^{(21)} \oplus\,\varnothing$ & $62$ & $\bm{1} \oplus 2\cdot\bm{2} \oplus 2\cdot\bm{3} \oplus 2\cdot\bm{4} \oplus 3\cdot\bm{5} \oplus 2\cdot\bm{6} \oplus \bm{7} \oplus 2\cdot\bm{8} \oplus \bm{9}$\\
        $[0, 0, 2, 0, 0, 2]$ & $D_4$ & $\mathfrak{su}_2^{(28)} \oplus\,\mathfrak{su}_{3}^{(2)}$ & $60$ & $(\bm{1}, \bm{8}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{7}, \bm{8}) \oplus (\bm{11}, \bm{1})$\\
        $[2, 1, 0, 1, 2, 1]$ & $A_5$ & $\mathfrak{su}_2^{(35)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $64$ & $(\bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{9}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus (\bm{11}, \bm{1})$\\
        $[1, 1, 0, 1, 1, 2]$ & $D_5(a_1)$ & $\mathfrak{su}_2^{(30)} \oplus\,\varnothing$ & $64$ & $\bm{1} \oplus 2\cdot\bm{2} \oplus 2\cdot\bm{3} \oplus \bm{5} \oplus 2\cdot\bm{6} \oplus 2\cdot\bm{7} \oplus 2\cdot\bm{8} \oplus \bm{9} \oplus \bm{11}$\\
        $[2, 0, 2, 0, 2, 0]$ & $E_6(a_3)$ & $\mathfrak{su}_2^{(36)} \oplus\,\varnothing$ & $66$ & $3\cdot\bm{3} \oplus 3\cdot\bm{5} \oplus 2\cdot\bm{7} \oplus 2\cdot\bm{9} \oplus 2\cdot\bm{11}$\\
        $[2, 0, 2, 0, 2, 2]$ & $D_5$ & $\mathfrak{su}_2^{(60)} \oplus\,\varnothing$ & $68$ & $\bm{1} \oplus \bm{3} \oplus 2\cdot\bm{5} \oplus \bm{7} \oplus \bm{9} \oplus 3\cdot\bm{11} \oplus \bm{15}$\\
        $[2, 2, 0, 2, 2, 2]$ & $E_6(a_1)$ & $\mathfrak{su}_2^{(84)} \oplus\,\varnothing$ & $70$ & $\bm{3} \oplus \bm{5} \oplus \bm{7} \oplus \bm{9} \oplus 2\cdot\bm{11} \oplus \bm{15} \oplus \bm{17}$\\
        $[2, 2, 2, 2, 2, 2]$ & $E_6$ & $\mathfrak{su}_2^{(156)} \oplus\,\varnothing$ & $72$ & $\bm{3} \oplus \bm{9} \oplus \bm{11} \oplus \bm{15} \oplus \bm{17} \oplus \bm{23}$\\
    \caption{Nilpotent orbits of $\mathfrak{e}_{6}$.}
    \label{tbl:nilpDecompE6}
\end{longtable}

\newpage
\begin{longtable}{>{\small}c>{\small}c>{\small}l>{\small}c>{\small}l}
    \toprule
	$w$ & Bala--Carter & $\mathfrak{e}_7\to\mathfrak{su}_2^{(I_\mathcal{O})}\oplus \mathfrak{f}^{(I)}$ & $\text{dim}\mathcal{O}$ & $\textbf{adj}\to \bigoplus_i(\bm{d}_i,\bm{R}_i)$
    \\\midrule
        $[0, 0, 0, 0, 0, 0, 0]$ & $0$ & $\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{e}_{7}^{(1)}$ & $0$ & $(\bm{1}, \bm{133})$\\
        $[1, 0, 0, 0, 0, 0, 0]$ & $A_1$ & $\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{so}_{12}^{(1)}$ & $34$ & $(\bm{1}, \bm{66}) \oplus (\bm{2}, \bm{\bar{32}}) \oplus (\bm{3}, \bm{1})$\\
        $[0, 0, 0, 0, 1, 0, 0]$ & $2A_1$ & $\mathfrak{su}_2^{(2)} \oplus\, \big(\mathfrak{so}_{9}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $52$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{36}, \bm{1}) \oplus (\bm{2}, \bm{16}, \bm{2}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{9}, \bm{1})$\\
        $[0, 1, 0, 0, 0, 0, 0]$ & $(3A_1)'$ & $\mathfrak{su}_2^{(3)} \oplus\, \big(\mathfrak{sp}_{3}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $64$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{21}, \bm{1}) \oplus (\bm{2}, \bm{14}, \bm{2}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{14}, \bm{1}) \oplus (\bm{4}, \bm{1}, \bm{2})$\\
        $[0, 0, 0, 0, 0, 2, 0]$ & $(3A_1)''$ & $\mathfrak{su}_2^{(3)} \oplus\,\mathfrak{f}_{4}^{(1)}$ & $54$ & $(\bm{1}, \bm{52}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{26})$\\
        $[0, 0, 0, 0, 0, 1, 1]$ & $4A_1$ & $\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{sp}_{3}^{(1)}$ & $70$ & $(\bm{1}, \bm{21}) \oplus (\bm{2}, \bm{6}) \oplus (\bm{2}, \bm{14'}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{14}) \oplus (\bm{4}, \bm{6})$\\
        $[2, 0, 0, 0, 0, 0, 0]$ & $A_2$ & $\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{su}_{6}^{(1)}$ & $66$ & $(\bm{1}, \bm{35}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{15}) \oplus (\bm{3}, \bm{\bar{15}}) \oplus (\bm{5}, \bm{1})$\\
        $[1, 0, 0, 0, 1, 0, 0]$ & $A_2+A_1$ & $\mathfrak{su}_2^{(5)} \oplus\,\mathfrak{su}_{4}^{(1)}$ & $76$ & $(\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{15}) \oplus 2\cdot(\bm{2}, \bm{4}) \oplus 2\cdot(\bm{2}, \bm{\bar{4}}) \oplus 4\cdot(\bm{3}, \bm{1}) \oplus 2\cdot(\bm{3}, \bm{6}) $\\
		& & & & $\quad\oplus\, (\bm{4}, \bm{4}) \oplus (\bm{4}, \bm{\bar{4}}) \oplus (\bm{5}, \bm{1})$ \\
		$[0, 0, 1, 0, 0, 0, 0]$ & $A_2+2A_1$ & $\mathfrak{su}_2^{(6)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)}\,\oplus\,\mathfrak{su}_{2}^{(6)} \big)$ & $82$ & $(\bm{1}, \bm{3}, \bm{1}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{1}, \bm{3}) \oplus (\bm{2}, \bm{2}, \bm{2}, \bm{4})\oplus(\bm{3}, \bm{1}, \bm{1}, \bm{1}) $\\
		& & & & $\quad \oplus\, (\bm{3}, \bm{1}, \bm{3}, \bm{3}) \oplus (\bm{3}, \bm{1}, \bm{1}, \bm{5}) \oplus (\bm{4}, \bm{2}, \bm{2}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{1}, \bm{3})$\\
        $[0, 0, 0, 0, 2, 0, 0]$ & $2A_2$ & $\mathfrak{su}_2^{(8)} \oplus\, \big(\mathfrak{g}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(3)} \big)$ & $84$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{14}, \bm{1}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{7}, \bm{3}) \oplus (\bm{5}, \bm{1}, \bm{3}) \oplus (\bm{5}, \bm{7}, \bm{1})$\\
        $[0, 0, 0, 0, 0, 0, 2]$ & $A_2+3A_1$ & $\mathfrak{su}_2^{(7)} \oplus\,\mathfrak{g}_{2}^{(2)}$ & $84$ & $(\bm{1}, \bm{14}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{27}) \oplus (\bm{5}, \bm{7})$\\
        $[0, 1, 0, 0, 1, 0, 0]$ & $2A_2+A_1$ & $\mathfrak{su}_2^{(9)} \oplus\, \big(\mathfrak{su}_{2}^{(3)}\,\oplus\,\mathfrak{su}_{2}^{(3)} \big)$ & $90$ & $(\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{2}, \bm{3}, \bm{2}) \oplus (\bm{2}, \bm{1}, \bm{4}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{3}, \bm{3}, \bm{3}) \oplus (\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{4}, \bm{3}, \bm{2}) \oplus (\bm{5}, \bm{3}, \bm{1}) \oplus (\bm{5}, \bm{1}, \bm{3}) \oplus (\bm{6}, \bm{1}, \bm{2})$ \\
        $[2, 0, 0, 0, 1, 0, 0]$ & $A_3$ & $\mathfrak{su}_2^{(10)} \oplus\, \big(\mathfrak{so}_{7}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $84$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{21}, \bm{1}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{4}, \bm{8}, \bm{2}) \oplus (\bm{5}, \bm{7}, \bm{1}) \oplus (\bm{7}, \bm{1}, \bm{1})$\\
		$[1, 0, 1, 0, 0, 0, 0]$ & $(A_3+A_1)'$ & $\mathfrak{su}_2^{(11)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $92$ & $(\bm{1}, \bm{3}, \bm{1}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{1}, \bm{3}) \oplus (\bm{2}, \bm{2}, \bm{3}, \bm{1}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{3}, \bm{1}, \bm{2}, \bm{2}) \oplus (\bm{4}, \bm{2}, \bm{1}, \bm{1}) \oplus (\bm{4}, \bm{2}, \bm{2}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{2}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{3}, \bm{1}) $ \\
		& & & & $\quad\oplus\, (\bm{6}, \bm{2}, \bm{1}, \bm{1}) \oplus (\bm{7}, \bm{1}, \bm{1}, \bm{1})$\\

        $[2, 0, 0, 0, 0, 2, 0]$ & $(A_3+A_1)''$ & $\mathfrak{su}_2^{(11)} \oplus\,\mathfrak{so}_{7}^{(1)}$ & $86$ & $(\bm{1}, \bm{21}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{8}) \oplus (\bm{5}, \bm{7}) \oplus (\bm{5}, \bm{8}) \oplus (\bm{7}, \bm{1})$\\
		$[1, 0, 0, 1, 0, 1, 0]$ & $A_3+2A_1$ & $\mathfrak{su}_2^{(12)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$ & $94$ & $(\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{2}, \bm{1}, \bm{2}) \oplus (\bm{2}, \bm{2}, \bm{3}) \oplus 3\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{2}, \bm{2}) $\\
		& & & &$\quad\oplus\, (\bm{4}, \bm{2}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{5}, \bm{2}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{6}, \bm{2}, \bm{1}) \oplus (\bm{6}, \bm{1}, \bm{2}) \oplus (\bm{7}, \bm{1}, \bm{1})$\\
		$[0, 2, 0, 0, 0, 0, 0]$ & $D_4(a_1)$ & $\mathfrak{su}_2^{(12)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $94$ & $(\bm{1}, \bm{3}, \bm{1}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{1}, \bm{3}) \oplus 3\cdot(\bm{3}, \bm{1}, \bm{1}, \bm{1})\oplus(\bm{3}, \bm{2}, \bm{2}, \bm{1}) $\\
		& & & &$\quad\oplus\,  (\bm{3}, \bm{2}, \bm{1}, \bm{2}) \oplus (\bm{3}, \bm{1}, \bm{2}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{1}, \bm{1}) \oplus (\bm{5}, \bm{2}, \bm{2}, \bm{1}) $\\
		& & & &$\quad\oplus\, (\bm{5}, \bm{2}, \bm{1}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{2}, \bm{2}) \oplus 2\cdot(\bm{7}, \bm{1}, \bm{1}, \bm{1})$\\
		$[0, 1, 0, 0, 0, 1, 1]$ & $D_4(a_1)+A_1$ & $\mathfrak{su}_2^{(13)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $96$ & $(\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{2}, \bm{2}, \bm{1}) \oplus (\bm{2}, \bm{1}, \bm{2}) \oplus 4\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{2}, \bm{2}) $\\
		& & & &$\quad\oplus\, 2\cdot(\bm{4}, \bm{2}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{1}) \oplus (\bm{5}, \bm{2}, \bm{2}) $\\
		& & & &$\quad\oplus\, (\bm{6}, \bm{2}, \bm{1}) \oplus (\bm{6}, \bm{1}, \bm{2}) \oplus 2\cdot(\bm{7}, \bm{1}, \bm{1})$\\
		$[0, 0, 1, 0, 1, 0, 0]$ & $A_3+A_2$ & $\mathfrak{su}_2^{(14)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $98$ & $(\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{3}) \oplus 2\cdot(\bm{2}, \bm{2}) \oplus 8\cdot(\bm{3}, \bm{1}) \oplus 4\cdot(\bm{4}, \bm{2}) \oplus 4\cdot(\bm{5}, \bm{1}) $\\
		& & & &$\quad\oplus\, 2\cdot(\bm{6}, \bm{2}) \oplus 3\cdot(\bm{7}, \bm{1})$\\
        $[2, 2, 0, 0, 0, 0, 0]$ & $D_4$ & $\mathfrak{su}_2^{(28)} \oplus\,\mathfrak{sp}_{3}^{(1)}$ & $96$ & $(\bm{1}, \bm{21}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{7}, \bm{14}) \oplus (\bm{11}, \bm{1})$\\
        $[0, 0, 0, 2, 0, 0, 0]$ & $A_3+A_2+A_1$ & $\mathfrak{su}_2^{(15)} \oplus\,\mathfrak{su}_{2}^{(24)}$ & $100$ & $(\bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{5}) \oplus (\bm{3}, \bm{9}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{5}, \bm{7}) \oplus (\bm{7}, \bm{5})$\\
		$[2, 0, 0, 0, 2, 0, 0]$ & $A_4$ & $\mathfrak{su}_2^{(20)} \oplus\,\mathfrak{su}_{3}^{(1)}$ & $100$ & $(\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{8}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{3}) \oplus (\bm{3}, \bm{\bar{3}}) \oplus 3\cdot(\bm{5}, \bm{1}) \oplus (\bm{5}, \bm{3}) $\\
		& & & &$\quad\oplus\, (\bm{5}, \bm{\bar{3}}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{7}, \bm{3}) \oplus (\bm{7}, \bm{\bar{3}}) \oplus (\bm{9}, \bm{1})$\\
        $[1, 0, 1, 0, 1, 0, 0]$ & $A_4+A_1$ & $\mathfrak{su}_2^{(21)} \oplus\,\varnothing$ & $104$ & $2\cdot\bm{1} \oplus 4\cdot\bm{2} \oplus 4\cdot\bm{3} \oplus 4\cdot\bm{4} \oplus 5\cdot\bm{5} \oplus 4\cdot\bm{6} \oplus 3\cdot\bm{7} \oplus 2\cdot\bm{8} \oplus \bm{9}$\\
        $[2, 1, 0, 0, 0, 1, 1]$ & $D_4+A_1$ & $\mathfrak{su}_2^{(29)} \oplus\,\mathfrak{sp}_{2}^{(1)}$ & $102$ & $(\bm{1}, \bm{10}) \oplus (\bm{2}, \bm{4}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{6}, \bm{4}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{8}, \bm{4}) \oplus (\bm{11}, \bm{1})$\\
		$[2, 0, 1, 0, 1, 0, 0]$ & $D_5(a_1)$ & $\mathfrak{su}_2^{(30)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $106$ & $(\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{3}) \oplus 2\cdot(\bm{2}, \bm{2}) \oplus 4\cdot(\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{1}) \oplus 2\cdot(\bm{6}, \bm{2}) \oplus 4\cdot(\bm{7}, \bm{1}) $\\
		& & & & $\quad\oplus\, 2\cdot(\bm{8}, \bm{2}) \oplus (\bm{9}, \bm{1}) \oplus (\bm{11}, \bm{1})$\\
        $[0, 0, 2, 0, 0, 0, 0]$ & $A_4+A_2$ & $\mathfrak{su}_2^{(24)} \oplus\,\mathfrak{su}_{2}^{(15)}$ & $106$ & $(\bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{5}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{5}, \bm{7}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{9}, \bm{3})$\\
        $[2, 0, 0, 0, 2, 2, 0]$ & $A_5''$ & $\mathfrak{su}_2^{(35)} \oplus\,\mathfrak{g}_{2}^{(1)}$ & $102$ & $(\bm{1}, \bm{14}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{7}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{9}, \bm{7}) \oplus (\bm{11}, \bm{1})$\\
		$[1, 0, 1, 0, 1, 2, 0]$ & $A_5+A_1$ & $\mathfrak{su}_2^{(36)} \oplus\,\mathfrak{su}_{2}^{(3)}$ & $108$ & $(\bm{1}, \bm{3}) \oplus (\bm{2}, \bm{4}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{8}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{9}, \bm{3}) \oplus (\bm{10}, \bm{2}) \oplus (\bm{11}, \bm{1})$\\
        $[2, 0, 0, 2, 0, 0, 0]$ & $D_5(a_1)+A_1$ & $\mathfrak{su}_2^{(31)} \oplus\,\mathfrak{su}_{2}^{(8)}$ & $108$ & $(\bm{11}, \bm{1}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{7}, \bm{3}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{3}, \bm{5}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{1}, \bm{3})$\\
		$[1, 0, 1, 0, 2, 0, 0]$ & $A_5'$ & $\mathfrak{su}_2^{(35)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(3)} \big)$ & $108$ & $(\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{4}, \bm{2}, \bm{1}) \oplus (\bm{5}, \bm{1}, \bm{3}) \oplus (\bm{6}, \bm{2}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{7}, \bm{1}, \bm{1}) \oplus (\bm{9}, \bm{1}, \bm{3}) \oplus (\bm{10}, \bm{2}, \bm{1}) \oplus (\bm{11}, \bm{1}, \bm{1})$\\
        $[0, 1, 0, 1, 0, 2, 1]$ & $D_6(a_2)$ & $\mathfrak{su}_2^{(38)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $110$ & $(\bm{1}, \bm{3}) \oplus 3\cdot(\bm{3}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{2}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus 3\cdot(\bm{7}, \bm{1}) \oplus (\bm{8}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{9}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus 2\cdot(\bm{11}, \bm{1})$\\
        $[0, 2, 0, 0, 2, 0, 0]$ & $E_6(a_3)$ & $\mathfrak{su}_2^{(36)} \oplus\,\mathfrak{su}_{2}^{(3)}$ & $110$ & $(\bm{1}, \bm{3}) \oplus 3\cdot(\bm{3}, \bm{1}) \oplus 2\cdot(\bm{5}, \bm{3}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{7}, \bm{3}) \oplus (\bm{7}, \bm{1})\oplus(\bm{9}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{9}, \bm{3}) \oplus 2\cdot(\bm{11}, \bm{1})$\\
        $[0, 0, 2, 0, 0, 2, 0]$ & $E_7(a_5)$ & $\mathfrak{su}_2^{(39)} \oplus\,\varnothing$ & $112$ & $6\cdot\bm{3} \oplus 4\cdot\bm{5} \oplus 5\cdot\bm{7} \oplus 3\cdot\bm{9} \oplus 3\cdot\bm{11}$\\
        $[2, 2, 0, 0, 2, 0, 0]$ & $D_5$ & $\mathfrak{su}_2^{(60)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$ & $112$ & $(\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{5}, \bm{2}, \bm{2}) \oplus (\bm{7}, \bm{1}, \bm{1}) \oplus (\bm{9}, \bm{1}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{11}, \bm{1}, \bm{1}) \oplus (\bm{11}, \bm{2}, \bm{2}) \oplus (\bm{15}, \bm{1}, \bm{1})$\\
        $[0, 0, 2, 0, 2, 0, 0]$ & $A_6$ & $\mathfrak{su}_2^{(56)} \oplus\,\mathfrak{su}_{2}^{(7)}$ & $114$ & $(\bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{13}, \bm{3})$\\
		$[2, 1, 0, 1, 0, 2, 1]$ & $D_6(a_1)$ & $\mathfrak{su}_2^{(62)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $114$ & $(\bm{1}, \bm{3}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{6}, \bm{2}) \oplus 2\cdot(\bm{7}, \bm{1}) \oplus (\bm{9}, \bm{1}) \oplus (\bm{10}, \bm{2}) $\\
		& & & & $\quad\oplus\, 2\cdot(\bm{11}, \bm{1}) \oplus (\bm{12}, \bm{2}) \oplus (\bm{15}, \bm{1})$\\
		$[2, 1, 0, 1, 1, 0, 1]$ & $D_5+A_1$ & $\mathfrak{su}_2^{(61)} \oplus\,\mathfrak{su}_{2}^{(2)}$ & $114$ & $(\bm{1}, \bm{3}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{10}, \bm{2})$\\
		& & & & $\quad\oplus\, (\bm{11}, \bm{1}) \oplus (\bm{12}, \bm{2}) \oplus (\bm{15}, \bm{1})$\\
        $[2, 0, 2, 0, 0, 2, 0]$ & $E_7(a_4)$ & $\mathfrak{su}_2^{(63)} \oplus\,\varnothing$ & $116$ & $4\cdot\bm{3} \oplus 2\cdot\bm{5} \oplus 3\cdot\bm{7} \oplus 2\cdot\bm{9} \oplus 4\cdot\bm{11} \oplus \bm{13} \oplus \bm{15}$\\
        $[2, 1, 0, 1, 2, 2, 1]$ & $D_6$ & $\mathfrak{su}_2^{(110)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $118$ & $(\bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus 2\cdot(\bm{11}, \bm{1}) \oplus (\bm{15}, \bm{1})$\\
		& & & & $\quad\oplus\, (\bm{16}, \bm{2}) \oplus (\bm{19}, \bm{1})$\\
        $[2, 0, 2, 0, 2, 0, 0]$ & $E_6(a_1)$ & $\mathfrak{su}_2^{(84)} \oplus\,\varnothing$ & $118$ & $\bm{1} \oplus \bm{3} \oplus 3\cdot\bm{5} \oplus \bm{7} \oplus 3\cdot\bm{9} \oplus 2\cdot\bm{11} \oplus 2\cdot\bm{13} \oplus \bm{15} \oplus \bm{17}$\\
        $[2, 0, 2, 0, 2, 2, 0]$ & $E_7(a_3)$ & $\mathfrak{su}_2^{(111)} \oplus\,\varnothing$ & $120$ & $2\cdot\bm{3} \oplus \bm{5} \oplus 2\cdot\bm{7} \oplus \bm{9} \oplus 3\cdot\bm{11} \oplus 2\cdot\bm{15} \oplus \bm{17} \oplus \bm{19}$\\
        $[2, 2, 2, 0, 2, 0, 0]$ & $E_6$ & $\mathfrak{su}_2^{(156)} \oplus\,\mathfrak{su}_{2}^{(3)}$ & $120$ & $(\bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{15}, \bm{1}) \oplus (\bm{17}, \bm{3}) \oplus (\bm{23}, \bm{1})$\\
        $[2, 2, 0, 2, 0, 2, 2]$ & $E_7(a_2)$ & $\mathfrak{su}_2^{(159)} \oplus\,\varnothing$ & $122$ & $2\cdot\bm{3} \oplus \bm{7} \oplus \bm{9} \oplus 2\cdot\bm{11} \oplus 2\cdot\bm{15} \oplus \bm{17} \oplus \bm{19} \oplus \bm{23}$\\
        $[2, 2, 0, 2, 2, 2, 2]$ & $E_7(a_1)$ & $\mathfrak{su}_2^{(231)} \oplus\,\varnothing$ & $124$ & $\bm{3} \oplus \bm{7} \oplus 2\cdot\bm{11} \oplus \bm{15} \oplus \bm{17} \oplus \bm{19} \oplus \bm{23} \oplus \bm{27}$\\
        $[2, 2, 2, 2, 2, 2, 2]$ & $E_7$ & $\mathfrak{su}_2^{(399)} \oplus\,\varnothing$ & $126$ & $\bm{3} \oplus \bm{11} \oplus \bm{15} \oplus \bm{19} \oplus \bm{23} \oplus \bm{27} \oplus \bm{35}$\\
    \caption{Nilpotent orbits of $\mathfrak{e}_{7}$.}
    \label{tbl:nilpDecompE7}
\end{longtable}

\newpage
\begin{longtable}{>{\small}c>{\small}c>{\small}l>{\small}c>{\small}l}
    \toprule
	$w$ & Bala--Carter & $\mathfrak{e}_8\to\mathfrak{su}_2^{(I_\mathcal{O})}\oplus \mathfrak{f}^{(I)}$ & $\text{dim}\mathcal{O}$ & $\textbf{adj}\to \bigoplus_i(\bm{d}_i,\bm{R}_i)$
    \\\midrule
        $[0, 0, 0, 0, 0, 0, 0, 0]$ & $0$ & $\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{e}_{8}^{(1)}$ & $0$ & $(\bm{1}, \bm{248})$\\
        $[0, 0, 0, 0, 0, 0, 1, 0]$ & $A_1$ & $\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{e}_{7}^{(1)}$ & $58$ & $(\bm{3}, \bm{1}) \oplus (\bm{2}, \bm{56}) \oplus (\bm{1}, \bm{133})$\\
        $[1, 0, 0, 0, 0, 0, 0, 0]$ & $2A_1$ & $\mathfrak{su}_2^{(2)} \oplus\,\mathfrak{so}_{13}^{(1)}$ & $92$ & $(\bm{1}, \bm{78}) \oplus (\bm{2}, \bm{64}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{13})$\\
        $[0, 0, 0, 0, 0, 1, 0, 0]$ & $3A_1$ & $\mathfrak{su}_2^{(3)} \oplus\, \big(\mathfrak{f}_{4}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $112$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{52}, \bm{1}) \oplus (\bm{2}, \bm{26}, \bm{2}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{26}, \bm{1}) \oplus (\bm{4}, \bm{1}, \bm{2})$\\
        $[0, 0, 0, 0, 0, 0, 2, 0]$ & $A_2$ & $\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{e}_{6}^{(1)}$ & $114$ & $(\bm{1}, \bm{78}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{27}) \oplus (\bm{3}, \bm{\bar{27}}) \oplus (\bm{5}, \bm{1})$\\
        $[0, 0, 0, 0, 0, 0, 0, 1]$ & $4A_1$ & $\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{sp}_{4}^{(1)}$ & $128$ & $(\bm{1}, \bm{36}) \oplus (\bm{2}, \bm{48}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{27}) \oplus (\bm{4}, \bm{8})$\\
        $[1, 0, 0, 0, 0, 0, 1, 0]$ & $A_2+A_1$ & $\mathfrak{su}_2^{(5)} \oplus\,\mathfrak{su}_{6}^{(1)}$ & $136$ & $(\bm{1}, \bm{35}) \oplus (\bm{2}, \bm{6}) \oplus (\bm{2}, \bm{\bar{6}}) \oplus (\bm{2}, \bm{20}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{15}) \oplus (\bm{3}, \bm{\bar{15}}) $\\
		& & & & $\quad\oplus\, (\bm{4}, \bm{6}) \oplus (\bm{4}, \bm{\bar{6}}) \oplus (\bm{5}, \bm{1})$\\
        $[0, 0, 0, 0, 1, 0, 0, 0]$ & $A_2+2A_1$ & $\mathfrak{su}_2^{(6)} \oplus\, \big(\mathfrak{so}_{7}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(6)} \big)$ & $146$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{21}, \bm{1}) \oplus (\bm{2}, \bm{8}, \bm{4}) \oplus (\bm{3}, \bm{7}, \bm{3})\oplus (\bm{3}, \bm{1}, \bm{5}) \oplus (\bm{3}, \bm{1}, \bm{1}) $\\
		& & & & $\quad \oplus\, (\bm{4}, \bm{8}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{3})$\\
        $[1, 0, 0, 0, 0, 0, 2, 0]$ & $A_3$ & $\mathfrak{su}_2^{(10)} \oplus\,\mathfrak{so}_{11}^{(1)}$ & $148$ & $(\bm{1}, \bm{55}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{4}, \bm{32}) \oplus (\bm{5}, \bm{11}) \oplus (\bm{7}, \bm{1})$\\
        $[0, 1, 0, 0, 0, 0, 0, 0]$ & $A_2+3A_1$ & $\mathfrak{su}_2^{(7)} \oplus\, \big(\mathfrak{g}_{2}^{(2)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $154$ & $(\bm{1}, \bm{14}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{2}, \bm{14}, \bm{2}) \oplus (\bm{3}, \bm{27}, \bm{1}) \oplus (\bm{3}, \bm{1}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{4}, \bm{7}, \bm{2}) \oplus (\bm{5}, \bm{7}, \bm{1})$\\
        $[2, 0, 0, 0, 0, 0, 0, 0]$ & $2A_2$ & $\mathfrak{su}_2^{(8)} \oplus\, \big(\mathfrak{g}_{2}^{(1)}\,\oplus\,\mathfrak{g}_{2}^{(1)} \big)$ & $156$ & $(\bm{1}, \bm{14}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{14}) \oplus (\bm{3}, \bm{7}, \bm{7}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{5}, \bm{1}, \bm{7}) \oplus (\bm{5}, \bm{7}, \bm{1})$\\
        $[1, 0, 0, 0, 0, 1, 0, 0]$ & $2A_2+A_1$ & $\mathfrak{su}_2^{(9)} \oplus\, \big(\mathfrak{g}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(3)} \big)$ & $162$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{14}, \bm{1}) \oplus (\bm{2}, \bm{1}, \bm{4}) \oplus (\bm{2}, \bm{7}, \bm{2}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{7}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{4}, \bm{7}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{3}) \oplus (\bm{5}, \bm{7}, \bm{1}) \oplus (\bm{6}, \bm{1}, \bm{2})$\\
        $[0, 0, 0, 0, 1, 0, 1, 0]$ & $A_3+A_1$ & $\mathfrak{su}_2^{(11)} \oplus\, \big(\mathfrak{so}_{7}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $164$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{21}, \bm{1}) \oplus (\bm{2}, \bm{7}, \bm{2}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{8}, \bm{1}) \oplus (\bm{4}, \bm{8}, \bm{2})$\\
		& & & & $\quad\oplus\, (\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{5}, \bm{8}, \bm{1}) \oplus (\bm{5}, \bm{7}, \bm{1}) \oplus (\bm{6}, \bm{1}, \bm{2}) \oplus (\bm{7}, \bm{1}, \bm{1})$\\
        $[0, 0, 0, 1, 0, 0, 0, 0]$ & $2A_2+2A_1$ & $\mathfrak{su}_2^{(10)} \oplus\,\mathfrak{sp}_{2}^{(3)}$ & $168$ & $(\bm{1}, \bm{10}) \oplus (\bm{2}, \bm{20}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{5}) \oplus (\bm{3}, \bm{14}) \oplus (\bm{4}, \bm{16}) \oplus (\bm{5}, \bm{10})$\\
		& & & & $\quad\oplus\, (\bm{6}, \bm{4})$\\
        $[0, 0, 0, 0, 0, 2, 0, 0]$ & $D_4(a_1)$ & $\mathfrak{su}_2^{(12)} \oplus\,\mathfrak{so}_{8}^{(1)}$ & $166$ & $(\bm{1}, \bm{28}) \oplus 3\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{8}_v) \oplus (\bm{3}, \bm{8}_c) \oplus (\bm{3}, \bm{8}_s) \oplus (\bm{5}, \bm{1}) \oplus (\bm{5}, \bm{8}_v)$\\
		& & & & $\quad\oplus\, (\bm{5}, \bm{8}_c) \oplus (\bm{5}, \bm{8}_s) \oplus 2\cdot(\bm{7}, \bm{1})$\\
        $[0, 1, 0, 0, 0, 0, 1, 0]$ & $A_3+2A_1$ & $\mathfrak{su}_2^{(12)} \oplus\, \big(\mathfrak{sp}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$ & $172$ & $(\bm{1}, \bm{10}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{2}, \bm{4}, \bm{3}) \oplus (\bm{2}, \bm{1}, \bm{2}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{5}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{3}, \bm{4}, \bm{2}) \oplus (\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{4}, \bm{4}, \bm{1}) \oplus (\bm{4}, \bm{5}, \bm{2}) \oplus (\bm{5}, \bm{4}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{3})$\\
		& & & & $\quad\oplus\, (\bm{6}, \bm{4}, \bm{1}) \oplus (\bm{6}, \bm{1}, \bm{2}) \oplus (\bm{7}, \bm{1}, \bm{1})$\\
        $[0, 0, 0, 0, 0, 1, 0, 1]$ & $D_4(a_1)+A_1$ & $\mathfrak{su}_2^{(13)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $176$ & $(\bm{1}, \bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{3}, \bm{1}, \bm{1}) \oplus (\bm{2}, \bm{2}, \bm{2}, \bm{2}) \oplus (\bm{2}, \bm{2}, \bm{1}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{2}, \bm{1}, \bm{1}, \bm{2}) \oplus (\bm{2}, \bm{1}, \bm{2}, \bm{1}) \oplus 4\cdot(\bm{3}, \bm{1}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{1}, \bm{2}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{3}, \bm{2}, \bm{2}, \bm{1}) \oplus (\bm{3}, \bm{2}, \bm{1}, \bm{2}) \oplus 2\cdot(\bm{4}, \bm{2}, \bm{1}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{1}, \bm{2}, \bm{1}) $\\
		& & & & $\quad\oplus\, 2\cdot(\bm{4}, \bm{1}, \bm{1}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{1}, \bm{1}) \oplus (\bm{5}, \bm{2}, \bm{2}, \bm{1}) \oplus (\bm{5}, \bm{1}, \bm{2}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{5}, \bm{2}, \bm{1}, \bm{2}) \oplus (\bm{6}, \bm{2}, \bm{1}, \bm{1}) \oplus (\bm{6}, \bm{1}, \bm{2}, \bm{1}) \oplus (\bm{6}, \bm{1}, \bm{1}, \bm{2})$\\
		& & & & $\quad\oplus\, 2\cdot(\bm{7}, \bm{1}, \bm{1}, \bm{1})$\\
        $[0, 0, 0, 0, 0, 2, 2, 0]$ & $D_4$ & $\mathfrak{su}_2^{(28)} \oplus\,\mathfrak{f}_{4}^{(1)}$ & $168$ & $(\bm{1}, \bm{52}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{7}, \bm{26}) \oplus (\bm{11}, \bm{1})$\\
        $[1, 0, 0, 0, 1, 0, 0, 0]$ & $A_3+A_2$ & $\mathfrak{su}_2^{(14)} \oplus\,\mathfrak{sp}_{2}^{(1)}$ & $178$ & $(\bm{1}, \bm{10}) \oplus (\bm{1}, \bm{1}) \oplus 2\cdot(\bm{2}, \bm{4}) \oplus 6\cdot(\bm{3}, \bm{1}) \oplus 2\cdot(\bm{3}, \bm{5}) \oplus 4\cdot(\bm{4}, \bm{4})$\\
		& & & & $\quad\oplus\, 3\cdot(\bm{5}, \bm{1}) \oplus (\bm{5}, \bm{5}) \oplus 2\cdot(\bm{6}, \bm{4}) \oplus 3\cdot(\bm{7}, \bm{1})$\\
        $[2, 0, 0, 0, 0, 0, 2, 0]$ & $A_4$ & $\mathfrak{su}_2^{(20)} \oplus\,\mathfrak{su}_{5}^{(1)}$ & $180$ & $(\bm{1}, \bm{24}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{5}) \oplus (\bm{3}, \bm{\bar{5}}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{5}, \bm{10}) \oplus (\bm{5}, \bm{\bar{10}}) $\\
		& & & & $\quad\oplus\, (\bm{7}, \bm{1}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{7}, \bm{\bar{5}}) \oplus (\bm{9}, \bm{1})$\\
        $[0, 0, 1, 0, 0, 0, 0, 0]$ & $A_3+A_2+A_1$ & $\mathfrak{su}_2^{(15)} \oplus\, \big(\mathfrak{su}_{2}^{(24)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $182$ & $(\bm{7}, \bm{5}, \bm{1}) \oplus (\bm{5}, \bm{7}, \bm{1}) \oplus (\bm{5}, \bm{3}, \bm{1}) \oplus (\bm{6}, \bm{3}, \bm{2}) \oplus (\bm{4}, \bm{7}, \bm{2}) \oplus (\bm{3}, \bm{9}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{3}, \bm{5}, \bm{1}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{2}, \bm{5}, \bm{2}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3})$\\
        $[0, 0, 0, 0, 0, 1, 2, 1]$ & $D_4+A_1$ & $\mathfrak{su}_2^{(29)} \oplus\,\mathfrak{sp}_{3}^{(1)}$ & $184$ & $(\bm{1}, \bm{21}) \oplus (\bm{2}, \bm{14'}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{6}, \bm{6}) \oplus (\bm{7}, \bm{14}) \oplus (\bm{8}, \bm{6}) \oplus (\bm{11}, \bm{1})$\\
        $[0, 0, 0, 0, 0, 0, 0, 2]$ & $D_4(a_1)+A_2$ & $\mathfrak{su}_2^{(16)} \oplus\,\mathfrak{su}_{3}^{(6)}$ & $184$ & $(\bm{1}, \bm{8}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{27}) \oplus (\bm{5}, \bm{10}) \oplus (\bm{5}, \bm{\bar{10}}) \oplus (\bm{7}, \bm{8})$\\
        $[1, 0, 0, 0, 1, 0, 1, 0]$ & $A_4+A_1$ & $\mathfrak{su}_2^{(21)} \oplus\,\mathfrak{su}_{3}^{(1)}$ & $188$ & $(\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{8}) \oplus (\bm{2}, \bm{3}) \oplus (\bm{2}, \bm{\bar{3}}) \oplus 2\cdot(\bm{2}, \bm{1}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{3}, \bm{\bar{3}}) \oplus 2\cdot(\bm{4}, \bm{1}) \oplus (\bm{4}, \bm{3}) \oplus (\bm{4}, \bm{\bar{3}}) \oplus 3\cdot(\bm{5}, \bm{1})\oplus(\bm{5}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{5}, \bm{\bar{3}}) \oplus (\bm{6}, \bm{3}) \oplus (\bm{6}, \bm{\bar{3}}) \oplus 2\cdot(\bm{6}, \bm{1}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{7}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{7}, \bm{\bar{3}}) \oplus 2\cdot(\bm{8}, \bm{1}) \oplus (\bm{9}, \bm{1})$\\
        $[1, 0, 0, 1, 0, 0, 0, 0]$ & $2A_3$ & $\mathfrak{su}_2^{(20)} \oplus\,\mathfrak{sp}_{2}^{(2)}$ & $188$ & $(\bm{8}, \bm{4}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{6}, \bm{4}) \oplus (\bm{5}, \bm{10}) \oplus (\bm{4}, \bm{16}) \oplus (\bm{3}, \bm{5}) $\\
		& & & & $\quad\oplus\, (\bm{3}, \bm{1}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{1}, \bm{10})$\\
        $[1, 0, 0, 0, 1, 0, 2, 0]$ & $D_5(a_1)$ & $\mathfrak{su}_2^{(30)} \oplus\,\mathfrak{su}_{4}^{(1)}$ & $190$ & $(\bm{1}, \bm{15}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{2}, \bm{\bar{4}}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{6}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{6}, \bm{4})$\\
		& & & & $\quad \oplus\, (\bm{6}, \bm{\bar{4}}) \oplus 2\cdot(\bm{7}, \bm{1}) \oplus (\bm{7}, \bm{6}) \oplus (\bm{8}, \bm{4}) \oplus (\bm{8}, \bm{\bar{4}}) \oplus (\bm{9}, \bm{1}) \oplus (\bm{11}, \bm{1})$\\
        $[0, 0, 1, 0, 0, 0, 1, 0]$ & $A_4+2A_1$ & $\mathfrak{su}_2^{(22)} \oplus\,\mathfrak{su}_{2}^{(2)}$ & $192$ & $(\bm{9}, \bm{1}) \oplus 2\cdot(\bm{8}, \bm{2}) \oplus 5\cdot(\bm{7}, \bm{1}) \oplus 4\cdot(\bm{6}, \bm{2}) \oplus 3\cdot(\bm{5}, \bm{1}) \oplus 2\cdot(\bm{5}, \bm{3}) $\\
		& & & & $\quad\oplus\, 4\cdot(\bm{4}, \bm{2}) \oplus 6\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{3}) \oplus 4\cdot(\bm{2}, \bm{2}) \oplus (\bm{1}, \bm{1}) \oplus (\bm{1}, \bm{3})$\\
        $[0, 0, 0, 0, 2, 0, 0, 0]$ & $A_4+A_2$ & $\mathfrak{su}_2^{(24)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(15)} \big)$ & $194$ & $(\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{2}, \bm{6}) \oplus (\bm{3}, \bm{1}, \bm{5}) \oplus (\bm{5}, \bm{1}, \bm{7}) $\\
		& & & & $\quad\oplus\, (\bm{5}, \bm{1}, \bm{3}) \oplus (\bm{5}, \bm{2}, \bm{2}) \oplus (\bm{7}, \bm{1}, \bm{5}) \oplus (\bm{7}, \bm{2}, \bm{4}) \oplus (\bm{9}, \bm{1}, \bm{3})$\\
        $[0, 0, 1, 0, 0, 0, 2, 0]$ & $D_5(a_1)+A_1$ & $\mathfrak{su}_2^{(31)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(8)} \big)$ & $196$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{2}, \bm{2}, \bm{5}) \oplus (\bm{3}, \bm{1}, \bm{5}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{4}, \bm{2}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{5}, \bm{1}, \bm{3}) \oplus (\bm{6}, \bm{2}, \bm{3}) \oplus (\bm{7}, \bm{1}, \bm{5}) \oplus (\bm{7}, \bm{1}, \bm{3}) \oplus (\bm{8}, \bm{2}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{9}, \bm{1}, \bm{3}) \oplus (\bm{11}, \bm{1}, \bm{1})$\\
        $[0, 1, 0, 0, 1, 0, 0, 0]$ & $A_4+A_2+A_1$ & $\mathfrak{su}_2^{(25)} \oplus\,\mathfrak{su}_{2}^{(15)}$ & $196$ & $(\bm{9}, \bm{3}) \oplus (\bm{8}, \bm{4}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{6}, \bm{4}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{5}, \bm{7}) \oplus (\bm{4}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{4}, \bm{6}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{5}) \oplus (\bm{2}, \bm{6}) \oplus (\bm{1}, \bm{3})$\\
        $[2, 0, 0, 0, 1, 0, 1, 0]$ & $A_5$ & $\mathfrak{su}_2^{(35)} \oplus\, \big(\mathfrak{g}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $196$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{14}, \bm{1}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{5}, \bm{7}, \bm{1}) \oplus (\bm{6}, \bm{7}, \bm{2})$\\
		& & & & $\quad\oplus\, (\bm{7}, \bm{1}, \bm{1}) \oplus (\bm{9}, \bm{7}, \bm{1}) \oplus (\bm{10}, \bm{1}, \bm{2}) \oplus (\bm{11}, \bm{1}, \bm{1})$\\
        $[0, 0, 1, 0, 0, 1, 0, 0]$ & $A_4+A_3$ & $\mathfrak{su}_2^{(30)} \oplus\,\mathfrak{su}_{2}^{(10)}$ & $200$ & $(\bm{10}, \bm{2}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{8}, \bm{4}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{7}, \bm{5}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{6}, \bm{4}) $\\
		& & & & $\quad\oplus\, 2\cdot(\bm{5}, \bm{3}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{4}, \bm{6}) \oplus (\bm{3}, \bm{5}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{1}, \bm{3})$\\
        $[0, 0, 0, 0, 0, 0, 2, 2]$ & $D_4+A_2$ & $\mathfrak{su}_2^{(32)} \oplus\,\mathfrak{su}_{3}^{(2)}$ & $198$ & $(\bm{1}, \bm{8}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{6}) \oplus (\bm{3}, \bm{\bar{6}}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{5}, \bm{\bar{3}}) $\\
		& & & & $\quad\oplus\, (\bm{7}, \bm{3}) \oplus (\bm{7}, \bm{\bar{3}}) \oplus (\bm{7}, \bm{8}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{9}, \bm{\bar{3}}) \oplus (\bm{11}, \bm{1})$\\
        $[2, 0, 0, 0, 0, 2, 0, 0]$ & $E_6(a_3)$ & $\mathfrak{su}_2^{(36)} \oplus\,\mathfrak{g}_{2}^{(1)}$ & $198$ & $(\bm{1}, \bm{14}) \oplus 3\cdot(\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{1}) \oplus 2\cdot(\bm{5}, \bm{7}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{7}, \bm{7}) $\\
		& & & & $\quad\oplus\, (\bm{9}, \bm{1}) \oplus (\bm{9}, \bm{7}) \oplus 2\cdot(\bm{11}, \bm{1})$\\
        $[1, 0, 1, 0, 0, 0, 1, 0]$ & $A_5+A_1$ & $\mathfrak{su}_2^{(36)} \oplus\, \big(\mathfrak{su}_{2}^{(3)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $202$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{2}, \bm{4}, \bm{1}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{4}, \bm{2}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{5}, \bm{3}, \bm{1}) \oplus (\bm{5}, \bm{2}, \bm{2}) \oplus (\bm{6}, \bm{2}, \bm{1}) \oplus (\bm{6}, \bm{3}, \bm{2}) \oplus (\bm{7}, \bm{1}, \bm{1})$\\
		& & & & $\quad\oplus\, (\bm{7}, \bm{2}, \bm{2}) \oplus (\bm{8}, \bm{2}, \bm{1}) \oplus (\bm{9}, \bm{3}, \bm{1}) \oplus (\bm{10}, \bm{1}, \bm{2}) \oplus (\bm{10}, \bm{2}, \bm{1})$\\
		& & & & $\quad\oplus\, (\bm{11}, \bm{1}, \bm{1})$\\
        $[0, 1, 0, 0, 1, 0, 1, 0]$ & $D_5(a_1)+A_2$ & $\mathfrak{su}_2^{(34)} \oplus\,\mathfrak{su}_{2}^{(6)}$ & $202$ & $(\bm{11}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{8}, \bm{4}) \oplus (\bm{8}, \bm{2}) \oplus (\bm{7}, \bm{3}) \oplus (\bm{7}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{6}, \bm{4}) \oplus (\bm{6}, \bm{2}) \oplus 2\cdot(\bm{5}, \bm{3}) \oplus 2\cdot(\bm{4}, \bm{2}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{3}, \bm{5}) $\\
		& & & & $\quad\oplus\, (\bm{2}, \bm{4}) \oplus (\bm{1}, \bm{3})$\\
        $[1, 0, 0, 1, 0, 1, 0, 0]$ & $E_6(a_3)+A_1$ & $\mathfrak{su}_2^{(37)} \oplus\,\mathfrak{su}_{2}^{(3)}$ & $204$ & $(\bm{1}, \bm{3}) \oplus (\bm{2}, \bm{4}) \oplus 4\cdot(\bm{3}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{2}) \oplus (\bm{5}, \bm{1}) \oplus 2\cdot(\bm{5}, \bm{3}) $\\
		& & & & $\quad\oplus\, 3\cdot(\bm{6}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{7}, \bm{3}) \oplus 2\cdot(\bm{8}, \bm{2}) \oplus (\bm{9}, \bm{1}) \oplus (\bm{9}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{10}, \bm{2}) \oplus 2\cdot(\bm{11}, \bm{1})$\\
        $[0, 1, 0, 0, 0, 1, 0, 1]$ & $D_6(a_2)$ & $\mathfrak{su}_2^{(38)} \oplus\,\mathfrak{su}_{2}^{(4/5)}$ & $204$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus 3\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{2}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{1}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{5}, \bm{1}, \bm{1}) \oplus (\bm{5}, \bm{2}, \bm{2}) \oplus (\bm{6}, \bm{1}, \bm{2}) \oplus (\bm{6}, \bm{2}, \bm{1}) \oplus 3\cdot(\bm{7}, \bm{1}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{7}, \bm{2}, \bm{2}) \oplus (\bm{8}, \bm{1}, \bm{2}) \oplus (\bm{8}, \bm{2}, \bm{1}) \oplus (\bm{9}, \bm{1}, \bm{1}) \oplus (\bm{10}, \bm{1}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{10}, \bm{2}, \bm{1}) \oplus 2\cdot(\bm{11}, \bm{1}, \bm{1})$\\
        $[2, 0, 0, 0, 0, 2, 2, 0]$ & $D_5$ & $\mathfrak{su}_2^{(60)} \oplus\,\mathfrak{so}_{7}^{(1)}$ & $200$ & $(\bm{1}, \bm{21}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{8}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{9}, \bm{7}) \oplus (\bm{11}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{11}, \bm{8}) \oplus (\bm{15}, \bm{1})$\\
        $[0, 0, 1, 0, 1, 0, 0, 0]$ & $E_7(a_5)$ & $\mathfrak{su}_2^{(39)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $206$ & $(\bm{1}, \bm{3}) \oplus 6\cdot(\bm{3}, \bm{1}) \oplus 3\cdot(\bm{4}, \bm{2}) \oplus 4\cdot(\bm{5}, \bm{1}) \oplus 3\cdot(\bm{6}, \bm{2}) \oplus 5\cdot(\bm{7}, \bm{1}) $\\
		& & & & $\quad\oplus\, 2\cdot(\bm{8}, \bm{2}) \oplus 3\cdot(\bm{9}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus 3\cdot(\bm{11}, \bm{1})$\\
        $[1, 0, 0, 1, 0, 1, 2, 0]$ & $D_5+A_1$ & $\mathfrak{su}_2^{(61)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$ & $208$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{2}, \bm{2}, \bm{3}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{5}, \bm{2}, \bm{2})$\\
		& & & & $\quad\oplus\, (\bm{6}, \bm{1}, \bm{2}) \oplus (\bm{7}, \bm{1}, \bm{1}) \oplus (\bm{8}, \bm{2}, \bm{1}) \oplus (\bm{9}, \bm{1}, \bm{3}) \oplus (\bm{10}, \bm{1}, \bm{2})$\\
		& & & & $\quad\oplus\, (\bm{10}, \bm{2}, \bm{1}) \oplus (\bm{11}, \bm{1}, \bm{1}) \oplus (\bm{11}, \bm{2}, \bm{2}) \oplus (\bm{12}, \bm{1}, \bm{2}) \oplus (\bm{15}, \bm{1}, \bm{1})$\\
        $[0, 0, 0, 2, 0, 0, 0, 0]$ & $E_8(a_7)$ & $\mathfrak{su}_2^{(40)} \oplus\,\varnothing$ & $208$ & $4\cdot\bm{11} \oplus 6\cdot\bm{9} \oplus 10\cdot\bm{7} \oplus 10\cdot\bm{5} \oplus 10\cdot\bm{3}$\\
        $[0, 1, 0, 0, 0, 1, 2, 1]$ & $D_6(a_1)$ & $\mathfrak{su}_2^{(62)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$ & $210$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus 2\cdot(\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{2}, \bm{2}) \oplus (\bm{4}, \bm{1}, \bm{2}) \oplus (\bm{4}, \bm{2}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{6}, \bm{1}, \bm{2}) \oplus (\bm{6}, \bm{2}, \bm{1}) \oplus 2\cdot(\bm{7}, \bm{1}, \bm{1}) \oplus (\bm{9}, \bm{1}, \bm{1}) \oplus (\bm{9}, \bm{2}, \bm{2}) $ \\
		& & & & $\quad\oplus\, (\bm{10}, \bm{1}, \bm{2}) \oplus (\bm{10}, \bm{2}, \bm{1}) \oplus 2\cdot(\bm{11}, \bm{1}, \bm{1}) \oplus (\bm{12}, \bm{1}, \bm{2}) \oplus (\bm{12}, \bm{2}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{15}, \bm{1}, \bm{1})$\\
        $[2, 0, 0, 0, 2, 0, 0, 0]$ & $A_6$ & $\mathfrak{su}_2^{(56)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(7)} \big)$ & $210$ & $(\bm{1}, \bm{1}, \bm{3}) \oplus (\bm{1}, \bm{3}, \bm{1}) \oplus (\bm{3}, \bm{1}, \bm{1}) \oplus (\bm{3}, \bm{2}, \bm{2}) \oplus (\bm{5}, \bm{1}, \bm{3}) \oplus (\bm{7}, \bm{1}, \bm{5}) $\\
		& & & & $\quad\oplus\, (\bm{7}, \bm{2}, \bm{4}) \oplus (\bm{9}, \bm{1}, \bm{3}) \oplus (\bm{11}, \bm{1}, \bm{1}) \oplus (\bm{11}, \bm{2}, \bm{2}) \oplus (\bm{13}, \bm{1}, \bm{3})$\\
        $[0, 0, 1, 0, 1, 0, 2, 0]$ & $E_7(a_4)$ & $\mathfrak{su}_2^{(63)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $212$ & $(\bm{1}, \bm{3}) \oplus (\bm{2}, \bm{2}) \oplus 4\cdot(\bm{3}, \bm{1}) \oplus 2\cdot(\bm{4}, \bm{2}) \oplus 2\cdot(\bm{5}, \bm{1}) \oplus (\bm{6}, \bm{2}) $\\
		& & & & $\quad\oplus\, 3\cdot(\bm{7}, \bm{1}) \oplus (\bm{8}, \bm{2}) \oplus 2\cdot(\bm{9}, \bm{1}) \oplus 2\cdot(\bm{10}, \bm{2}) \oplus 4\cdot(\bm{11}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{12}, \bm{2}) \oplus (\bm{13}, \bm{1}) \oplus (\bm{15}, \bm{1})$\\
        $[1, 0, 1, 0, 1, 0, 0, 0]$ & $A_6+A_1$ & $\mathfrak{su}_2^{(57)} \oplus\,\mathfrak{su}_{2}^{(7)}$ & $212$ & $(\bm{1}, \bm{3}) \oplus (\bm{2}, \bm{2}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{6}, \bm{4}) \oplus (\bm{7}, \bm{5}) $\\
		& & & & $\quad\oplus\, (\bm{8}, \bm{4}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{10}, \bm{2}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{12}, \bm{2}) \oplus (\bm{13}, \bm{3})$\\
        $[2, 0, 0, 0, 2, 0, 2, 0]$ & $E_6(a_1)$ & $\mathfrak{su}_2^{(84)} \oplus\,\mathfrak{su}_{3}^{(1)}$ & $214$ & $(\bm{1}, \bm{8}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{5}, \bm{\bar{3}}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{9}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{9}, \bm{3}) \oplus (\bm{9}, \bm{\bar{3}}) \oplus 2\cdot(\bm{11}, \bm{1}) \oplus (\bm{13}, \bm{3}) \oplus (\bm{13}, \bm{\bar{3}}) \oplus (\bm{15}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{17}, \bm{1})$\\
        $[0, 0, 0, 2, 0, 0, 2, 0]$ & $D_5+A_2$ & $\mathfrak{su}_2^{(64)} \oplus\,\varnothing$ & $214$ & $\bm{15} \oplus 2\cdot\bm{13} \oplus 7\cdot\bm{11} \oplus 5\cdot\bm{9} \oplus 5\cdot\bm{7} \oplus 5\cdot\bm{5} \oplus 8\cdot\bm{3} \oplus \bm{1}$\\
        $[1, 0, 1, 0, 1, 0, 1, 0]$ & $D_7(a_2)$ & $\mathfrak{su}_2^{(70)} \oplus\,\varnothing$ & $216$ & $\bm{15} \oplus 2\cdot\bm{14} \oplus \bm{13} \oplus 2\cdot\bm{12} \oplus 2\cdot\bm{11} \oplus 2\cdot\bm{10} \oplus 3\cdot\bm{9} \oplus 4\cdot\bm{8} $\\
		& & & & $\quad\oplus\, 3\cdot\bm{7} \oplus 2\cdot\bm{6} \oplus 3\cdot\bm{5} \oplus 2\cdot\bm{4} \oplus 2\cdot\bm{3} \oplus 2\cdot\bm{2} \oplus \bm{1}$\\
        $[2, 0, 0, 0, 2, 2, 2, 0]$ & $E_6$ & $\mathfrak{su}_2^{(156)} \oplus\,\mathfrak{g}_{2}^{(1)}$ & $216$ & $(\bm{1}, \bm{14}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{9}, \bm{7}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{15}, \bm{1}) \oplus (\bm{17}, \bm{7}) \oplus (\bm{23}, \bm{1})$\\
        $[1, 0, 1, 0, 1, 1, 0, 0]$ & $A_7$ & $\mathfrak{su}_2^{(84)} \oplus\,\mathfrak{su}_{2}^{(4)}$ & $218$ & $(\bm{16}, \bm{2}) \oplus (\bm{15}, \bm{1}) \oplus (\bm{13}, \bm{3}) \oplus (\bm{12}, \bm{2}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{10}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{9}, \bm{3}) \oplus (\bm{8}, \bm{4}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{5}, \bm{3}) \oplus (\bm{4}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{3}, \bm{1}) \oplus (\bm{1}, \bm{3})$\\
        $[1, 0, 1, 0, 1, 0, 2, 0]$ & $E_6(a_1)+A_1$ & $\mathfrak{su}_2^{(85)} \oplus\,\varnothing$ & $218$ & $\bm{17} \oplus \bm{15} \oplus 2\cdot\bm{14} \oplus 2\cdot\bm{13} \oplus 2\cdot\bm{12} \oplus 2\cdot\bm{11} \oplus 2\cdot\bm{10} \oplus 3\cdot\bm{9} $\\
		& & & & $\quad\oplus\, 2\cdot\bm{8} \oplus \bm{7} \oplus 2\cdot\bm{6} \oplus 3\cdot\bm{5} \oplus 2\cdot\bm{4} \oplus 2\cdot\bm{3} \oplus 2\cdot\bm{2} \oplus \bm{1}$\\
        $[0, 0, 2, 0, 0, 0, 2, 0]$ & $E_8(b_6)$ & $\mathfrak{su}_2^{(88)} \oplus\,\varnothing$ & $220$ & $\bm{17} \oplus 3\cdot\bm{15} \oplus 2\cdot\bm{13} \oplus 6\cdot\bm{11} \oplus 3\cdot\bm{9} \oplus 5\cdot\bm{7} \oplus 4\cdot\bm{5} \oplus 4\cdot\bm{3}$\\
        $[2, 1, 0, 0, 0, 1, 2, 1]$ & $D_6$ & $\mathfrak{su}_2^{(110)} \oplus\,\mathfrak{sp}_{2}^{(1)}$ & $216$ & $(\bm{1}, \bm{10}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{6}, \bm{4}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{10}, \bm{4}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{11}, \bm{5})$\\
		& & & & $\quad\oplus\, (\bm{15}, \bm{1}) \oplus (\bm{16}, \bm{4}) \oplus (\bm{19}, \bm{1})$\\
        $[2, 0, 1, 0, 1, 0, 2, 0]$ & $E_7(a_3)$ & $\mathfrak{su}_2^{(111)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $220$ & $(\bm{1}, \bm{3}) \oplus (\bm{2}, \bm{2}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{5}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus 2\cdot(\bm{7}, \bm{1}) \oplus (\bm{9}, \bm{1}) $\\
		& & & & $\quad \oplus\, 2\cdot(\bm{10}, \bm{2}) \oplus 3\cdot(\bm{11}, \bm{1}) \oplus (\bm{12}, \bm{2}) \oplus 2\cdot(\bm{15}, \bm{1}) \oplus (\bm{16}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{17}, \bm{1}) \oplus (\bm{19}, \bm{1})$\\
        $[2, 0, 0, 2, 0, 0, 2, 0]$ & $D_7(a_1)$ & $\mathfrak{su}_2^{(112)} \oplus\,\varnothing$ & $222$ & $\bm{19} \oplus 2\cdot\bm{17} \oplus 3\cdot\bm{15} \oplus \bm{13} \oplus 6\cdot\bm{11} \oplus 3\cdot\bm{9} \oplus 3\cdot\bm{7} \oplus 2\cdot\bm{5} \oplus 4\cdot\bm{3} \oplus \bm{1}$\\
        $[1, 0, 1, 0, 1, 2, 2, 0]$ & $E_6+A_1$ & $\mathfrak{su}_2^{(157)} \oplus\,\mathfrak{su}_{2}^{(3)}$ & $222$ & $(\bm{23}, \bm{1}) \oplus (\bm{18}, \bm{2}) \oplus (\bm{17}, \bm{3}) \oplus (\bm{16}, \bm{2}) \oplus (\bm{15}, \bm{1}) \oplus (\bm{11}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{10}, \bm{2}) \oplus (\bm{9}, \bm{3}) \oplus (\bm{8}, \bm{2}) \oplus 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{2}, \bm{4}) \oplus (\bm{1}, \bm{3})$\\
        $[0, 1, 0, 1, 0, 2, 2, 1]$ & $E_7(a_2)$ & $\mathfrak{su}_2^{(159)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $224$ & $(\bm{23}, \bm{1}) \oplus (\bm{19}, \bm{1}) \oplus (\bm{18}, \bm{2}) \oplus (\bm{17}, \bm{1}) \oplus (\bm{16}, \bm{2}) \oplus 2\cdot(\bm{15}, \bm{1}) $\\
		& & & & $\quad\oplus\, 2\cdot(\bm{11}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus (\bm{9}, \bm{1}) \oplus (\bm{8}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{4}, \bm{2}) $\\
		& & & & $\quad\oplus\, 2\cdot(\bm{3}, \bm{1}) \oplus (\bm{1}, \bm{3})$\\
        $[0, 0, 2, 0, 0, 2, 0, 0]$ & $E_8(a_6)$ & $\mathfrak{su}_2^{(120)} \oplus\,\varnothing$ & $224$ & $2\cdot(\bm{19}, \bm{1}) \oplus (\bm{17}, \bm{1}) \oplus 3\cdot\bm{15} \oplus 3\cdot\bm{13} \oplus 3\cdot\bm{11} \oplus 3\cdot\bm{9} $\\
		& & & & $\quad\oplus\, 5\cdot\bm{7} \oplus \bm{5} \oplus 3\cdot\bm{3}$\\
        $[2, 1, 0, 1, 1, 0, 1, 1]$ & $D_7$ & $\mathfrak{su}_2^{(182)} \oplus\,\mathfrak{su}_{2}^{(2)}$ & $226$ & $(\bm{23}, \bm{1}) \oplus (\bm{22}, \bm{2}) \oplus (\bm{19}, \bm{1}) \oplus (\bm{16}, \bm{2}) \oplus (\bm{15}, \bm{1}) \oplus (\bm{13}, \bm{3}) $\\
		& & & & $\quad\oplus\, (\bm{12}, \bm{2}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{4}, \bm{2}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{1}, \bm{3})$\\
        $[0, 0, 2, 0, 0, 2, 2, 0]$ & $E_8(b_5)$ & $\mathfrak{su}_2^{(160)} \oplus\,\varnothing$ & $226$ & $\bm{23} \oplus 2\cdot\bm{19} \oplus 3\cdot\bm{17} \oplus 3\cdot\bm{15} \oplus 3\cdot\bm{11} \oplus 3\cdot\bm{9} \oplus 2\cdot\bm{7} \oplus \bm{5} \oplus 4\cdot\bm{3}$\\
        $[2, 1, 0, 1, 0, 2, 2, 1]$ & $E_7(a_1)$ & $\mathfrak{su}_2^{(231)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $228$ & $(\bm{27}, \bm{1}) \oplus (\bm{23}, \bm{1}) \oplus (\bm{22}, \bm{2}) \oplus (\bm{19}, \bm{1}) \oplus (\bm{17}, \bm{1}) \oplus (\bm{16}, \bm{2}) \oplus (\bm{15}, \bm{1}) $\\
		& & & & $\quad\oplus\, (\bm{12}, \bm{2}) \oplus 2\cdot(\bm{11}, \bm{1}) \oplus (\bm{7}, \bm{1}) \oplus (\bm{6}, \bm{2}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{1}, \bm{3})$\\
        $[2, 0, 2, 0, 0, 2, 0, 0]$ & $E_8(a_5)$ & $\mathfrak{su}_2^{(184)} \oplus\,\varnothing$ & $228$ & $2\cdot\bm{23} \oplus \bm{21} \oplus \bm{19} \oplus \bm{17} \oplus 3\cdot\bm{15} \oplus 2\cdot\bm{13} \oplus 4\cdot\bm{11} \oplus \bm{9} \oplus \bm{7} $\\
		& & & & $\quad\oplus\, \bm{5} \oplus 3\cdot\bm{3}$\\
        $[2, 0, 2, 0, 0, 2, 2, 0]$ & $E_8(b_4)$ & $\mathfrak{su}_2^{(232)} \oplus\,\varnothing$ & $230$ & $\bm{27} \oplus 2\cdot\bm{23} \oplus \bm{21} \oplus \bm{19} \oplus 2\cdot\bm{17} \oplus 2\cdot\bm{15} \oplus \bm{13} \oplus 3\cdot\bm{11}$\\
		& & & & $\quad\oplus\, 2\cdot\bm{7} \oplus \bm{5} \oplus 2\cdot\bm{3}$\\
        $[2, 1, 0, 1, 2, 2, 2, 1]$ & $E_7$ & $\mathfrak{su}_2^{(399)} \oplus\,\mathfrak{su}_{2}^{(1)}$ & $232$ & $(\bm{35}, \bm{1}) \oplus (\bm{28}, \bm{2}) \oplus (\bm{27}, \bm{1}) \oplus (\bm{23}, \bm{1}) \oplus (\bm{19}, \bm{1}) \oplus (\bm{18}, \bm{2}) $\\
		& & & & $\quad\oplus\, (\bm{15}, \bm{1}) \oplus (\bm{11}, \bm{1}) \oplus (\bm{10}, \bm{2}) \oplus (\bm{3}, \bm{1}) \oplus (\bm{1}, \bm{3})$\\
        $[2, 0, 2, 0, 2, 0, 2, 0]$ & $E_8(a_4)$ & $\mathfrak{su}_2^{(280)} \oplus\,\varnothing$ & $232$ & $\bm{29} \oplus \bm{27} \oplus 2\cdot\bm{23} \oplus 2\cdot\bm{19} \oplus \bm{17} \oplus 3\cdot\bm{15} \oplus 2\cdot\bm{11} \oplus \bm{9} \oplus \bm{7} \oplus \bm{5} \oplus \bm{3}$\\
        $[2, 0, 2, 0, 2, 2, 2, 0]$ & $E_8(a_3)$ & $\mathfrak{su}_2^{(400)} \oplus\,\varnothing$ & $234$ & $\bm{35} \oplus \bm{29} \oplus 2\cdot\bm{27} \oplus \bm{23} \oplus 2\cdot\bm{19} \oplus \bm{17} \oplus \bm{15} \oplus 2\cdot\bm{11} \oplus \bm{9} \oplus 2\cdot\bm{3}$\\
        $[2, 2, 0, 2, 0, 2, 2, 2]$ & $E_8(a_2)$ & $\mathfrak{su}_2^{(520)} \oplus\,\varnothing$ & $236$ & $\bm{39} \oplus \bm{35} \oplus \bm{29} \oplus \bm{27} \oplus 2\cdot\bm{23} \oplus \bm{19} \oplus \bm{17} \oplus \bm{15} \oplus \bm{11} \oplus \bm{7} \oplus \bm{3}$\\
        $[2, 2, 0, 2, 2, 2, 2, 2]$ & $E_8(a_1)$ & $\mathfrak{su}_2^{(760)} \oplus\,\varnothing$ & $238$ & $\bm{47} \oplus \bm{39} \oplus \bm{35} \oplus \bm{29} \oplus \bm{27} \oplus \bm{23} \oplus \bm{19} \oplus \bm{15} \oplus \bm{11} \oplus \bm{3}$\\
        $[2, 2, 2, 2, 2, 2, 2, 2]$ & $E_8$ & $\mathfrak{su}_2^{(1240)} \oplus\,\varnothing$ & $240$ & $\bm{59} \oplus \bm{47} \oplus \bm{39} \oplus \bm{35} \oplus \bm{27} \oplus \bm{23} \oplus \bm{15} \oplus \bm{3}$\\
    \caption{Nilpotent orbits of $\mathfrak{e}_{8}$.}
    \label{tbl:nilpDecompE8}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$[1^3]$ & $\mathfrak{su}_{3}$ & $1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$[2,1]$ & $\varnothing$ & $\overset{\mathfrak{e}_6}{5}\cdots$ \\
		$[3]$ & $\varnothing$ & $\overset{\mathfrak{f}_4}{5}\cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{su}_{3}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{6}$ conformal matter with fraction number $f=\frac{1}{2}$.}
\label{tbl:E6-nilp-1-2}
\end{longtable}

%%%%%%%%%%%%%%%%% 
%        E61
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$0$ & $\mathfrak{e}_{6}$ & $1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_1$ & $\mathfrak{su}_{6}$ & $\overset{\mathfrak{su}_3}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$2A_1$ & $\mathfrak{so}_{7}$ & $\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$3A_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{3}$ & $21\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_2$ & $\mathfrak{su}_{3}\oplus\mathfrak{su}_{3}$ & $1\overset{\displaystyle 1}{\overset{\mathfrak{e}_6}{6}}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_2 + A_1$ & $\mathfrak{su}_{3}$ & $1\overset{\mathfrak{e}_6}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$2A_2$ & $\mathfrak{g}_{2}$ & $1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_2 + 2A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{e}_6}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$2A_2 + A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{f}_{4}}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_3$ & $\mathfrak{sp}_{2}$ & $\overset{\mathfrak{so}_{10}}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_3 + A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{9}}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$D_4(a_1)$ & $\varnothing$ & $\overset{\mathfrak{so}_{8}}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_4$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{7}}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_4 + A_1$ & $\varnothing$ & $\overset{\mathfrak{g}_{2}}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$D_4$ & $\mathfrak{su}_{3}$ & $\overset{\mathfrak{su}_{3}}{3}1\overset{\displaystyle 1}{\overset{\mathfrak{e}_6}{6}}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$A_5$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{g}_{2}}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$D_5(a_1)$ & $\varnothing$ & $\overset{\mathfrak{su}_{3}}{3}1\overset{\mathfrak{e}_6}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$E_6(a_3)$ & $\varnothing$ & $\overset{\mathfrak{su}_{3}}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$D_5$ & $\varnothing$ & $\overset{\mathfrak{su}_{2}}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$E_6(a_1)$ & $\varnothing$ & $\overset{\mathfrak{su}_{2}}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$ \\
		$E_6$ & $\varnothing$ & $2\overset{\mathfrak{su}_{2}}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}\cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{e}_{6}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{6}$ conformal matter with fraction number $f=1$.}
\label{tbl:E6-nilp-1}
\end{longtable}

%
%
%
%%%%%%%%%%%%%%%%% 
%        E71/3
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$[1^2]$ & $\mathfrak{su}_{2}$ & $1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$[2]$ & $\varnothing$ & $\overset{\mathfrak{e}_7}{7}\cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{su}_{2}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{7}$ conformal matter with fraction number $f=\frac{1}{3}$.}
\label{tbl:E7-nilp-1-3}
\end{longtable}

%%%%%%%%%%%%%%%%% 
%        E71/2
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$[1^7]$ & $\mathfrak{so}_{7}$ & $\overset{\mathfrak{su}_2}{2} \, 1 \overset{\mathfrak{e}_7}{8} 1 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{so}_7}{3} \overset{\mathfrak{su}_2}{2} 1 \overset{\mathfrak{e}_7}{8} \cdots$ \\
		$[2^2,1^3]$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $2 \, 1 \overset{\mathfrak{e}_7}{8} 1 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{so}_7}{3} \overset{\mathfrak{su}_2}{2} 1 \overset{\mathfrak{e}_7}{8} \cdots$ \\
		$[3, 1^4]$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $ 1 \overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{8}} 1 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{so}_7}{3} \overset{\mathfrak{su}_2}{2} 1 \overset{\mathfrak{e}_7}{8}  \cdots$ \\
		$[3, 2^2]$ & $\mathfrak{su}_{2}$ & $ 1 \overset{\mathfrak{e}_7}{7} 1 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{so}_7}{3} \overset{\mathfrak{su}_2}{2} 1 \overset{\mathfrak{e}_7}{8}  \cdots$ \\
		$[3^2, 1]$ & $\varnothing$ & $  \overset{\mathfrak{e}_7}{6} 1 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{so}_7}{3} \overset{\mathfrak{su}_2}{2} 1 \overset{\mathfrak{e}_7}{8}  \cdots$ \\
		$[5, 1^2]$ & $\varnothing$ & $  \overset{\mathfrak{e}_6}{6} 1 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{so}_7}{3} \overset{\mathfrak{su}_2}{2} 1 \overset{\mathfrak{e}_7}{8}  \cdots$ \\
		$[7]$ & $\varnothing$ & $ \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 1 \overset{\mathfrak{e}_7}{8}  \cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{so}_{7}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{7}$ conformal matter with fraction number $f=\frac{1}{2}$.}
\label{tbl:E7-nilp-1-2}
\end{longtable}

%%%%%%%%%%%%%%%%% 
%        E72/3
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$[1^2]$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_7}{3} \overset{\mathfrak{su}_2}{2} 1\overset{\mathfrak{e}_7}{8} \cdots$ \\
		$[2]$ & $\varnothing$ & $\overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 1 \overset{\mathfrak{e}_7}{8} \cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{su}_{2}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{7}$ conformal matter with fraction number $f=\frac{2}{3}$.}
\label{tbl:E7-nilp-2-3}
\end{longtable}

%%%%%%%%%%%%%%%%% 
%        E71
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$0$ & $\mathfrak{e}_{7}$ & $1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_1$ & $\mathfrak{so}_{12}$ & $\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$2A_1$ & $\mathfrak{so}_{9}\oplus\mathfrak{su}_{2}$ & $1\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$(3A_1)'$ & $\mathfrak{sp}_{3}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_7}{2}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$(3A_1)''$ & $\mathfrak{f}_{4}$ & $1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$4A_1$ & $\mathfrak{sp}_{3}$ & $\overset{\mathfrak{g}_2}{2}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_2$ & $\mathfrak{su}_{6}$ & $\overset{\mathfrak{su}_4}{2}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_2 + A_1$ & $\mathfrak{su}_{4}$ & $\overset{\mathfrak{su}_3}{2}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_2 + 2A_1$ & $\mathfrak{su}_{2}^{\oplus3}$ & $\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$2A_2$ & $\mathfrak{g}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2}21\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_2 + 3A_1$ & $\mathfrak{g}_{2}$ & $2\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$2A_2 + A_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $221\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_3$ & $\mathfrak{so}_{7}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2}1\overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{8}}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$(A_3 + A_1)'$ & $\mathfrak{su}_{2}^{\oplus3}$ & $21\overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{8}}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$(A_3 + A_1)''$ & $\mathfrak{so}_{7}$ & $\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{7}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_3 + 2A_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $21\overset{\mathfrak{e}_7}{7}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_4(a_1)$ & $\mathfrak{su}_{2}^{\oplus3}$ & $1\underset{\displaystyle 1}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{8}}}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_4(a_1) + A_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $1\overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{7}}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_3 + A_2$ & $\mathfrak{su}_{2}$ & $1\overset{\mathfrak{e}_7}{6}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_4$ & $\mathfrak{sp}_{3}$ & $\overset{\mathfrak{so}_{12}}{4}\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_3 + A_2 + A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{e}_7}{5}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_4$ & $\mathfrak{su}_{3}$ & $1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_4 + A_1$ & $\varnothing$ & $\overset{\mathfrak{e}_6}{5}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_4 + A_1$ & $\mathfrak{sp}_{2}$ & $\overset{\mathfrak{so}_{11}}{4}\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_5(a_1)$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{10}}{4}\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_4 + A_2$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_5''$ & $\mathfrak{g}_{2}$ & $1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_5 + A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{f}_4}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_5(a_1) + A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{9}}{4}\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_5'$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{9}}{4}1\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_6(a_2)$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{9}}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_6(a_3)$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{8}}{4}1\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_7(a_5)$ & $\varnothing$ & $\overset{\mathfrak{so}_{8}}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_5$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{7}}{3}\overset{\mathfrak{su}_2}{2}1\overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{8}}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$A_6$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{g}_{2}}{3}\overset{\mathfrak{su}_2}{2}21\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_6(a_1)$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{7}}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{7}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_5 + A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{g}_{2}}{3}\overset{\mathfrak{su}_2}{2}1\overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{8}}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_7(a_4)$ & $\varnothing$ & $\overset{\mathfrak{g}_{2}}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{7}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$D_6$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{g}_{2}}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_6(a_1)$ & $\varnothing$ & $\overset{\mathfrak{su}_{3}}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_7(a_3)$ & $\varnothing$ & $\overset{\mathfrak{su}_{3}}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_6$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{8}}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_7(a_2)$ & $\varnothing$ & $\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{7}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_7(a_1)$ & $\varnothing$ & $\overset{\mathfrak{su}_{2}}{2}\overset{\mathfrak{g}_{2}}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
		$E_7$ & $\varnothing$ & $2\overset{\mathfrak{su}_{2}}{2}\overset{\mathfrak{g}_{2}}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}\cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{e}_{7}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{7}$ conformal matter with fraction number $f=1$.}
\label{tbl:E7-nilp-1}
\end{longtable}

%
%
%
%%%%%%%%%%%%%%%%% 
%        E81/4
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$[1^2]$ & $\mathfrak{su}_{2}$ & $2\,1\overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$[2]$ & $\varnothing$ & $1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}} \cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{su}_{2}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{8}$ conformal matter with fraction number $f=\frac{1}{4}$.}
\label{tbl:E8-nilp-1-4}
\end{longtable}

%%%%%%%%%%%%%%%%% 
%        E81/3
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$0$ & $\mathfrak{g}_{2}$ & $\overset{\mathfrak{su}_2}{2} 2\,1\,\overset{\mathfrak{e}_8}{(12)} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$A_1$ & $\mathfrak{su}_{2}$ & $2\, 2\,1\,\overset{\mathfrak{e}_8}{(12)} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$\widetilde{A}_1$ & $\mathfrak{su}_{2}$ & $2\,1\,\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$G_2(a_1)$ & $\varnothing$ & $1\,\underset{\displaystyle 1}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$G_2$ & $\varnothing$ & $\overset{\mathfrak{e}_7}{8} 1 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{g}_{2}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{8}$ conformal matter with fraction number $f=\frac{1}{3}$.}
\label{tbl:E8-nilp-1-3}
\end{longtable}

%%%%%%%%%%%%%%%%% 
%        E81/2
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$0$ & $\mathfrak{f}_{4}$ & $1\overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$A_1$ & $\mathfrak{sp}_{3}$ & $\overset{\mathfrak{g}_2}{2} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$\widetilde{A}_1$ & $\mathfrak{su}_{4}$ & $\overset{\mathfrak{su}_3}{2} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$A_1 + \widetilde{A}_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$A_2$ & $\mathfrak{su}_{3}$ & $2 \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$\widetilde{A}_2$ & $\mathfrak{g}_{2}$ & $\overset{\mathfrak{su}_2}{2} 2 1 \overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$A_2 + \widetilde{A}_1$ & $\mathfrak{su}_{2}$ & $2 2 2 1 \overset{\mathfrak{e}_8}{(12)} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$B_2$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $2 1 \overset{\displaystyle 2}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$\widetilde{A}_2 + A_1$ & $\mathfrak{su}_{2}$ & $2 2 1 \overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$C_3(a_1)$ & $\mathfrak{su}_{2}$ & $2 1 \underset{\displaystyle 1}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$F_4(a_3)$ & $\varnothing$ & $\underset{\displaystyle 1\,\,\,1}{\overset{\displaystyle 1\,\,\,1}{\overset{\mathfrak{e}_8}{(12)}}} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$B_3$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{e}_7}{8} 1 \, 2 \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$C_3$ & $\mathfrak{su}_{2}$ & $1\overset{\mathfrak{e}_7}{8} 1  \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$F_4(a_2)$ & $\varnothing$ & $\overset{\mathfrak{e}_7}{7} 1  \overset{\mathfrak{su}_2}{2} \overset{\mathfrak{g}_2}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$F_4(a_1)$ & $\varnothing$ & $\overset{\mathfrak{e}_6}{6} 1  \overset{\mathfrak{su}_3}{3} 1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$F_4$ & $\varnothing$ & $\overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2 1 \overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}} \cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{f}_{4}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{8}$ conformal matter with fraction number $f=\frac{1}{2}$.}
\label{tbl:E8-nilp-1-2}
\end{longtable}

%%%%%%%%%%%%%%%%% 
%        E82/3
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$0$ & $\mathfrak{g}_{2}$ & $1 \overset{\mathfrak{f}_4}{5} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2\,1\,\overset{\mathfrak{e}_8}{(12)} \cdots$ \\
		$A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{f}_4}{4} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2\,1\,\overset{\mathfrak{e}_8}{(12)}  \cdots$ \\
		$\widetilde{A}_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_9}{4} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2\,1\,\overset{\mathfrak{e}_8}{(12)}  \cdots$ \\
		$G_2(a_1)$ & $\varnothing$ & $\overset{\mathfrak{so}_8}{4} 1 \overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2\,1\,\overset{\mathfrak{e}_8}{(12)}  \cdots$ \\
		$G_2$ & $\varnothing$ & $\overset{\mathfrak{g}_2}{3} \overset{\mathfrak{su}_2}{2} 2\,1\,\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}  \cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{g}_{2}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{8}$ conformal matter with fraction number $f=\frac{2}{3}$.}
\label{tbl:E8-nilp-2-3}
\end{longtable}

\newpage

%%%%%%%%%%%%%%%%% 
%        E83/4
%%%%%%%%%%%%%%%%% 
\begin{longtable}{ccr}
	\toprule
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$[1^2]$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$[2]$ & $\varnothing$ & $\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{su}_{2}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{8}$ conformal matter with fraction number $f=\frac{3}{4}$.}
\label{tbl:E8-nilp-3-4}
\end{longtable}

\begin{landscape}
	%%%%%%%%%%%%%%%%% 
%        E81
%%%%%%%%%%%%%%%%% 
\begin{longtable}{>{\footnotesize}c>{\footnotesize}c>{\footnotesize}r}\\
	\toprule   
	Nilpotent Orbit & $\mathfrak{f}$ & \multicolumn{1}{c}{Tensor Branch}\\
	\midrule
		$0$ & $\mathfrak{e}_{8}$ & $1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_1$ & $\mathfrak{e}_{7}$ & $1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$2A_1$ & $\mathfrak{so}_{13}$ & $\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$3A_1$ & $\mathfrak{f}_{4}\oplus\mathfrak{su}_{2}$ & $1\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_2$ & $\mathfrak{e}_{6}$ & $1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$4A_1$ & $\mathfrak{sp}_{4}$ & $\overset{\mathfrak{g}_2}{2}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_2+A_1$ & $\mathfrak{su}_{6}$ & $\overset{\mathfrak{su}_3}{2}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_2+2A_1$ & $\mathfrak{so}_{7}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_3$ & $\mathfrak{so}_{11}$ & $\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_9}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_2+3A_1$ & $\mathfrak{g}_{2}\oplus\mathfrak{su}_{2}$ & $2\,1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$2A_2$ & $\mathfrak{g}_{2}\oplus\mathfrak{g}_{2}$ & $\begin{gathered}1\overset{\displaystyle1}{\overset{\mathfrak{f}_4}{5}}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots\end{gathered}$ \\
		$2A_2+A_1$ & $\mathfrak{g}_{2}\oplus\mathfrak{su}_{2}$ & $1\overset{\mathfrak{f}_4}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_3+A_1$ & $\mathfrak{so}_{7}\oplus\mathfrak{su}_{2}$ & $1\overset{\mathfrak{so}_9}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$2A_2+2A_1$ & $\mathfrak{sp}_{2}$ & $\overset{\mathfrak{f}_4}{3}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_4(a_1)$ & $\mathfrak{so}_{8}$ & $1\overset{\mathfrak{so}_8}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_3+2A_1$ & $\mathfrak{sp}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_9}{3}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_4(a_1)+A_1$ & $\mathfrak{su}_{2}^{\oplus3}$ & $\overset{\mathfrak{so}_8}{3}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_4$ & $\mathfrak{f}_{4}$ & $1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_3+A_2$ & $\mathfrak{sp}_{2}$ & $\overset{\mathfrak{so}_7}{3}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_4$ & $\mathfrak{su}_{5}$ & $\overset{\mathfrak{su}_4}{2}\overset{\mathfrak{su}_3}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_3+A_2+A_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_4+A_1$ & $\mathfrak{sp}_{3}$ & $\overset{\mathfrak{g}_2}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_4(a_1)+A_2$ & $\mathfrak{su}_{3}$ & $\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_4+A_1$ & $\mathfrak{su}_{3}$ & $\overset{\mathfrak{su}_3}{2}\overset{\mathfrak{su}_3}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$2A_3$ & $\mathfrak{sp}_{2}$ & $\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_5(a_1)$ & $\mathfrak{su}_{4}$ & $\overset{\mathfrak{su}_3}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_4+2A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{su}_3}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_4+A_2$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_5(a_1)+A_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_4+A_2+A_1$ & $\mathfrak{su}_{2}$ & $2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_5$ & $\mathfrak{g}_{2}\oplus\mathfrak{su}_{2}$ & $\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 2}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_4+A_3$ & $\mathfrak{su}_{2}$ & $2\,2\,2\,2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_4+A_2$ & $\mathfrak{su}_{3}$ & $2\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_6(a_3)$ & $\mathfrak{g}_{2}$ & $\overset{\mathfrak{su}_2}{2}2\,1\underset{\displaystyle 1}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_5+A_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $22\,1\overset{\displaystyle 2}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_5(a_1)+A_2$ & $\mathfrak{su}_{2}$ & $222\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_6(a_3)+A_1$ & $\mathfrak{su}_{2}$ & $22\,1\underset{\displaystyle 1}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_6(a_2)$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $2\,1\underset{\displaystyle 1}{\overset{\displaystyle 2}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_5$ & $\mathfrak{so}_{7}$ & $\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_7(a_5)$ & $\mathfrak{su}_{2}$ & $2\,1\underset{\displaystyle 1}{\overset{\displaystyle 1~1}{\overset{\mathfrak{e}_8}{(12)}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_5+A_1$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $2\,1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(a_7)$ & $\varnothing$ & $1\underset{\displaystyle 1~1}{\overset{\displaystyle 1~1}{\overset{\mathfrak{e}_8}{(12)}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_6(a_1)$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $1\overset{\displaystyle 1}{\overset{\mathfrak{e}_7}{8}}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_6$ & $\mathfrak{su}_{2}\oplus\mathfrak{su}_{2}$ & $1\overset{\mathfrak{e}_7}{8}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_7(a_4)$ & $\mathfrak{su}_{2}$ & $1\overset{\mathfrak{e}_7}{7}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_6+A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{e}_7}{7}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_6(a_1)$ & $\mathfrak{su}_{3}$ & $1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_5+A_2$ & $\varnothing$ & $\overset{\mathfrak{e}_7}{6}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_7(a_2)$ & $\varnothing$ & $\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_6$ & $\mathfrak{g}_{2}$ & $1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$A_7$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_6(a_1)+A_1$ & $\varnothing$ & $\overset{\mathfrak{e}_6}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(b_6)$ & $\varnothing$ & $\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_6$ & $\mathfrak{sp}_{2}$ & $\overset{\mathfrak{so}_{11}}{4}\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_9}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_7(a_3)$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_{10}}{4}\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_9}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_7(a_1)$ & $\varnothing$ & $\overset{\mathfrak{so}_{9}}{4}\overset{\mathfrak{su}_2}{1}\overset{\mathfrak{so}_9}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_6+A_1$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{f}_4}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_7(a_2)$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_9}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(a_6)$ & $\varnothing$ & $\overset{\mathfrak{so}_{8}}{4}1\overset{\mathfrak{so}_8}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$D_7$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 2}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(b_5)$ & $\varnothing$ & $\overset{\mathfrak{so}_8}{4}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_7(a_1)$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(a_5)$ & $\varnothing$ & $\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\underset{\displaystyle 1}{\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(b_4)$ & $\varnothing$ & $\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_7$ & $\mathfrak{su}_{2}$ & $\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(a_4)$ & $\varnothing$ & $\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(a_3)$ & $\varnothing$ & $\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle 1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(a_2)$ & $\varnothing$ & $\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_7}{8}1\,\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots$ \\
		$E_8(a_1)$ & $\varnothing$ & $\begin{gathered}\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle1}{\overset{\mathfrak{e}_8}{(12)}}1\,2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\mathfrak{e}_8}{(12)}\cdots\end{gathered}$ \\
		$E_8$ & $\varnothing$ & $\begin{gathered}2\overset{\mathfrak{su}_2}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{g}_2}{3}\overset{\mathfrak{su}_2}{2}2\,1\overset{\displaystyle1}{\overset{\mathfrak{e}_8}{(12)}}\cdots\end{gathered}$ \\
	\bottomrule
	\caption{The tensor branch descriptions associated to nilpotent Higgsing of the $\mathfrak{e}_{8}$ flavor symmetry for a long quiver associated to $\mathfrak{e}_{8}$ conformal matter with fraction number $f=1$.}
\label{tbl:E8-nilp-1}
\end{longtable}

==> figures/hasse_A1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (31.239bp,126.74bp) [draw,rectangle] {\begin{tabular}{c}$[1^2]$\\[1mm] $\scalebox{.8}{[0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (1) at (31.239bp,23.579bp) [draw,rectangle] {\begin{tabular}{c}$[2]$\\[1mm] $\scalebox{.8}{[2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1)} \oplus\,\varnothing$}\end{tabular}};
  \draw [->] (0) ..controls (31.239bp,89.589bp) and (31.239bp,72.78bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (40.24bp,69.86bp) node[right] {$A_1$};
%
\end{tikzpicture}


==> figures/hasse_A2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (31.239bp,226.89bp) [draw,rectangle] {\begin{tabular}{c}$[1^3]$\\[1mm] $\scalebox{.8}{[0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{su}_{3}^{(1)}$}\end{tabular}};
  \node (1) at (31.239bp,126.74bp) [draw,rectangle] {\begin{tabular}{c}$[2,1]$\\[1mm] $\scalebox{.8}{[1, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1)} \oplus\,\varnothing$}\end{tabular}};
  \node (2) at (31.239bp,23.579bp) [draw,rectangle] {\begin{tabular}{c}$[3]$\\[1mm] $\scalebox{.8}{[2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\,\varnothing$}\end{tabular}};
  \draw [->] (0) ..controls (31.239bp,190.83bp) and (31.239bp,175.4bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.74bp,170.01bp) node[right] {$a_2$};
  \draw [->] (1) ..controls (31.239bp,89.589bp) and (31.239bp,72.78bp)  .. (2);
  \draw (40.24bp,69.86bp) node[right] {$A_2$};
%
\end{tikzpicture}


==> figures/hasse_B3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (49.195bp,638.52bp) [draw,rectangle] {\begin{tabular}{c}$[1^7]$\\[1mm] $\scalebox{.8}{[0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{so}_{7}^{(1)}$}\end{tabular}};
  \node (1) at (49.195bp,535.36bp) [draw,rectangle] {\begin{tabular}{c}$[2^2,1^3]$\\[1mm] $\scalebox{.8}{[0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$}\end{tabular}};
  \node (2) at (49.195bp,435.21bp) [draw,rectangle] {\begin{tabular}{c}$[3, 1^4]$\\[1mm] $\scalebox{.8}{[2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(2)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (3) at (49.195bp,333.05bp) [draw,rectangle] {\begin{tabular}{c}$[3, 2^2]$\\[1mm] $\scalebox{.8}{[1, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(3)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (4) at (49.195bp,229.89bp) [draw,rectangle] {\begin{tabular}{c}$[3^2, 1]$\\[1mm] $\scalebox{.8}{[0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\,\varnothing$}\end{tabular}};
  \node (5) at (49.195bp,126.74bp) [draw,rectangle] {\begin{tabular}{c}$[5, 1^2]$\\[1mm] $\scalebox{.8}{[2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(10)} \oplus\,\varnothing$}\end{tabular}};
  \node (6) at (49.195bp,23.579bp) [draw,rectangle] {\begin{tabular}{c}$[7]$\\[1mm] $\scalebox{.8}{[2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(28)} \oplus\,\varnothing$}\end{tabular}};
  \draw [->] (0) ..controls (49.195bp,601.37bp) and (49.195bp,584.57bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (56.19bp,581.64bp) node[right] {$b_3$};
  \draw [->] (1) ..controls (49.195bp,499.3bp) and (49.195bp,483.87bp)  .. (2);
  \draw (56.19bp,478.49bp) node[right] {$c_1$};
  \draw [->] (2) ..controls (49.195bp,398.64bp) and (49.195bp,382.33bp)  .. (3);
  \draw (59.19bp,378.33bp) node[right] {$2a_1$};
  \draw [->] (3) ..controls (49.195bp,295.9bp) and (49.195bp,279.09bp)  .. (4);
  \draw (58.19bp,276.17bp) node[right] {$A_1$};
  \draw [->] (4) ..controls (49.195bp,192.75bp) and (49.195bp,175.94bp)  .. (5);
  \draw (58.19bp,173.01bp) node[right] {$A_3$};
  \draw [blue,->] (5) ..controls (49.195bp,89.589bp) and (49.195bp,72.78bp)  .. (6);
  \draw (58.19bp,69.86bp) node[right] {$A_5$};
%
\end{tikzpicture}


==> figures/hasse_E6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (80.843bp,1697.2bp) [draw,rectangle] {\begin{tabular}{c}$0$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{e}_{6}^{(1)}$}\end{tabular}};
  \node (1) at (80.843bp,1597.1bp) [draw,rectangle] {\begin{tabular}{c}$A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{su}_{6}^{(1)}$}\end{tabular}};
  \node (2) at (80.843bp,1496.9bp) [draw,rectangle] {\begin{tabular}{c}$2A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(2)} \oplus\,\mathfrak{so}_{7}^{(1)}$}\end{tabular}};
  \node (3) at (80.843bp,1393.8bp) [draw,rectangle] {\begin{tabular}{c}$3A_1$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(3)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{3}^{(2)} \big)$}\end{tabular}};
  \node (4) at (80.843bp,1290.6bp) [draw,rectangle] {\begin{tabular}{c}$A_2$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\, \big(\mathfrak{su}_{3}^{(1)}\,\oplus\,\mathfrak{su}_{3}^{(1)} \big)$}\end{tabular}};
  \node (5) at (80.843bp,1185.5bp) [draw,rectangle] {\begin{tabular}{c}$A_2 + A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 1, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(5)} \oplus\,\mathfrak{su}_{3}^{(1)}$}\end{tabular}};
  \node (6) at (35.843bp,1082.3bp) [draw,rectangle] {\begin{tabular}{c}$A_2 + 2A_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(6)} \oplus\,\mathfrak{su}_{2}^{(6)}$}\end{tabular}};
  \node (7) at (125.84bp,1082.3bp) [draw,rectangle] {\begin{tabular}{c}$2A_2$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(8)} \oplus\,\mathfrak{g}_{2}^{(1)}$}\end{tabular}};
  \node (8) at (35.843bp,979.15bp) [draw,rectangle] {\begin{tabular}{c}$A_3$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 1, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(10)} \oplus\,\mathfrak{sp}_{2}^{(1)}$}\end{tabular}};
  \node (9) at (125.84bp,979.15bp) [draw,rectangle] {\begin{tabular}{c}$2A_2 + A_1$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(9)} \oplus\,\mathfrak{su}_{2}^{(3)}$}\end{tabular}};
  \node (10) at (79.843bp,875.99bp) [draw,rectangle] {\begin{tabular}{c}$A_3 + A_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 1, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(11)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (11) at (79.843bp,772.83bp) [draw,rectangle] {\begin{tabular}{c}$D_4(a_1)$\\[1mm] $\scalebox{.8}{[0, 0, 2, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(12)} \oplus\,\varnothing$}\end{tabular}};
  \node (12) at (51.843bp,604.52bp) [draw,rectangle] {\begin{tabular}{c}$D_4$\\[1mm] $\scalebox{.8}{[0, 0, 2, 0, 0, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(28)} \oplus\,\mathfrak{su}_{3}^{(2)}$}\end{tabular}};
  \node (13) at (121.84bp,669.68bp) [draw,rectangle] {\begin{tabular}{c}$A_4$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(20)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (14) at (48.843bp,436.21bp) [draw,rectangle] {\begin{tabular}{c}$D_5(a_1)$\\[1mm] $\scalebox{.8}{[1, 1, 0, 1, 1, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(30)} \oplus\,\varnothing$}\end{tabular}};
  \node (15) at (123.84bp,539.36bp) [draw,rectangle] {\begin{tabular}{c}$A_4 + A_1$\\[1mm] $\scalebox{.8}{[1, 1, 0, 1, 1, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(21)} \oplus\,\varnothing$}\end{tabular}};
  \node (16) at (92.843bp,333.05bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_3)$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(36)} \oplus\,\varnothing$}\end{tabular}};
  \node (17) at (138.84bp,436.21bp) [draw,rectangle] {\begin{tabular}{c}$A_5$\\[1mm] $\scalebox{.8}{[2, 1, 0, 1, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(35)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (18) at (92.843bp,229.89bp) [draw,rectangle] {\begin{tabular}{c}$D_5$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(60)} \oplus\,\varnothing$}\end{tabular}};
  \node (19) at (92.843bp,126.74bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_1)$\\[1mm] $\scalebox{.8}{[2, 2, 0, 2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(84)} \oplus\,\varnothing$}\end{tabular}};
  \node (20) at (92.843bp,23.579bp) [draw,rectangle] {\begin{tabular}{c}$E_6$\\[1mm] $\scalebox{.8}{[2, 2, 2, 2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(156)} \oplus\,\varnothing$}\end{tabular}};
  \draw [->] (0) ..controls (80.843bp,1661.2bp) and (80.843bp,1645.8bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.34bp,1640.37bp) node[right] {$e_6$};
  \draw [->] (1) ..controls (80.843bp,1561.0bp) and (80.843bp,1545.6bp)  .. (2);
  \draw (88.34bp,1540.21bp) node[right] {$a_5$};
  \draw [->] (2) ..controls (80.843bp,1459.8bp) and (80.843bp,1443.0bp)  .. (3);
  \draw (87.84bp,1440.06bp) node[right] {$b_3$};
  \draw [->] (3) ..controls (80.843bp,1356.6bp) and (80.843bp,1339.8bp)  .. (4);
  \draw (89.84bp,1336.9bp) node[right] {$A_1$};
  \draw [->] (4) ..controls (80.843bp,1253.0bp) and (80.843bp,1235.2bp)  .. (5);
  \draw (96.84bp,1232.99bp) node[right] {$[2a_2]^+$};
  \draw [->] (5) ..controls (64.648bp,1148.1bp) and (56.992bp,1130.8bp)  .. (6);
  \draw (70.34bp,1127.08bp) node[right] {$a_2$};
  \draw [->] (5) ..controls (97.038bp,1148.1bp) and (104.69bp,1130.8bp)  .. (7);
  \draw (116.84bp,1128.58bp) node[right] {$A_2$};
  \draw [->] (6) ..controls (35.843bp,1045.2bp) and (35.843bp,1028.4bp)  .. (8);
  \draw (44.84bp,1025.43bp) node[right] {$A_1$};
  \draw [->] (6) ..controls (68.693bp,1044.4bp) and (84.728bp,1026.4bp)  .. (9);
  \draw (95.34bp,1023.43bp) node[right] {$\tau$};
  \draw [->] (7) ..controls (125.84bp,1045.2bp) and (125.84bp,1028.4bp)  .. (9);
  \draw (133.34bp,1024.43bp) node[right] {$g_2$};
  \draw [->] (8) ..controls (51.678bp,941.74bp) and (59.164bp,924.53bp)  .. (10);
  \draw (68.84bp,922.27bp) node[right] {$b_2$};
  \draw [->] (9) ..controls (109.29bp,941.74bp) and (101.46bp,924.53bp)  .. (10);
  \draw (114.84bp,920.27bp) node[right] {$m$};
  \draw [->] (10) ..controls (79.843bp,838.85bp) and (79.843bp,822.04bp)  .. (11);
  \draw (88.84bp,819.11bp) node[right] {$A_1$};
  \draw [blue,->] (11) ..controls (72.412bp,743.36bp) and (70.978bp,737.1bp)  .. (69.843bp,731.26bp) .. controls (63.825bp,700.28bp) and (58.911bp,664.65bp)  .. (12);
  \draw (78.84bp,715.96bp) node[right] {$G_2$};
  \draw [blue,->] (11) ..controls (94.958bp,735.43bp) and (102.1bp,718.22bp)  .. (13);
  \draw (115.84bp,715.96bp) node[right] {$3C_2$};
  \draw [->] (12) ..controls (50.921bp,552.41bp) and (50.044bp,503.8bp)  .. (14);
  \draw (59.34bp,532.56bp) node[right] {$a_2$};
  \draw [->] (13) ..controls (122.51bp,625.76bp) and (122.97bp,596.53bp)  .. (15);
  \draw (132.84bp,599.22bp) node[right] {$A_1$};
  \draw [->] (14) ..controls (64.678bp,398.8bp) and (72.164bp,381.59bp)  .. (16);
  \draw (83.84bp,379.33bp) node[right] {$A_2$};
  \draw [->] (15) ..controls (96.564bp,501.57bp) and (83.353bp,483.75bp)  .. (14);
  \draw (102.84bp,482.49bp) node[right] {$A_2$};
  \draw [->] (15) ..controls (129.2bp,502.22bp) and (131.7bp,485.41bp)  .. (17);
  \draw (141.84bp,482.49bp) node[right] {$A_2$};
  \draw [blue,->] (16) ..controls (92.843bp,295.9bp) and (92.843bp,279.09bp)  .. (18);
  \draw (101.34bp,276.17bp) node[right] {$C_3$};
  \draw [->] (17) ..controls (122.29bp,398.8bp) and (114.46bp,381.59bp)  .. (16);
  \draw (129.84bp,379.33bp) node[right] {$A_1$};
  \draw [->] (18) ..controls (92.843bp,192.75bp) and (92.843bp,175.94bp)  .. (19);
  \draw (101.84bp,173.01bp) node[right] {$A_5$};
  \draw [blue,->] (19) ..controls (92.843bp,89.589bp) and (92.843bp,72.78bp)  .. (20);
  \draw (101.34bp,69.86bp) node[right] {$E_6$};
%
\end{tikzpicture}


==> figures/hasse_E7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (142.27bp,2660.8bp) [draw,rectangle] {\begin{tabular}{c}$0$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{e}_{7}^{(1)}$}\end{tabular}};
  \node (1) at (142.27bp,2560.7bp) [draw,rectangle] {\begin{tabular}{c}$A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{so}_{12}^{(1)}$}\end{tabular}};
  \node (2) at (142.27bp,2457.5bp) [draw,rectangle] {\begin{tabular}{c}$2A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(2)} \oplus\, \big(\mathfrak{so}_{9}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (3) at (89.271bp,2354.3bp) [draw,rectangle] {\begin{tabular}{c}$(3A_1)''$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(3)} \oplus\,\mathfrak{f}_{4}^{(1)}$}\end{tabular}};
  \node (4) at (196.27bp,2354.3bp) [draw,rectangle] {\begin{tabular}{c}$(3A_1)'$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(3)} \oplus\, \big(\mathfrak{sp}_{3}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (5) at (97.271bp,2251.2bp) [draw,rectangle] {\begin{tabular}{c}$4A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 1, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{sp}_{3}^{(1)}$}\end{tabular}};
  \node (6) at (196.27bp,2251.2bp) [draw,rectangle] {\begin{tabular}{c}$A_2$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{su}_{6}^{(1)}$}\end{tabular}};
  \node (7) at (146.27bp,2145.0bp) [draw,rectangle] {\begin{tabular}{c}$A_2 + A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(5)} \oplus\,\mathfrak{su}_{4}^{(1)}$}\end{tabular}};
  \node (8) at (146.27bp,2038.9bp) [draw,rectangle] {\begin{tabular}{c}$A_2 + 2A_1$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(6)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)}\,\oplus\,\mathfrak{su}_{2}^{(6)} \big)$}\end{tabular}};
  \node (9) at (146.27bp,1935.7bp) [draw,rectangle] {\begin{tabular}{c}$2A_2$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(8)} \oplus\, \big(\mathfrak{g}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(3)} \big)$}\end{tabular}};
  \node (10) at (40.271bp,1935.7bp) [draw,rectangle] {\begin{tabular}{c}$A_2 + 3A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(7)} \oplus\,\mathfrak{g}_{2}^{(2)}$}\end{tabular}};
  \node (11) at (262.27bp,1935.7bp) [draw,rectangle] {\begin{tabular}{c}$A_3$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(10)} \oplus\, \big(\mathfrak{so}_{7}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (12) at (97.271bp,1832.6bp) [draw,rectangle] {\begin{tabular}{c}$2A_2 + A_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(9)} \oplus\, \big(\mathfrak{su}_{2}^{(3)}\,\oplus\,\mathfrak{su}_{2}^{(3)} \big)$}\end{tabular}};
  \node (13) at (261.27bp,1832.6bp) [draw,rectangle] {\begin{tabular}{c}$(A_3 + A_1)''$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(11)} \oplus\,\mathfrak{so}_{7}^{(1)}$}\end{tabular}};
  \node (14) at (151.27bp,1733.4bp) [draw,rectangle] {\begin{tabular}{c}$(A_3 + A_1)'$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(11)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (15) at (261.27bp,1630.2bp) [draw,rectangle] {\begin{tabular}{c}$A_3 + 2A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 1, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(12)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$}\end{tabular}};
  \node (16) at (127.27bp,1630.2bp) [draw,rectangle] {\begin{tabular}{c}$D_4(a_1)$\\[1mm] $\scalebox{.8}{[0, 2, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(12)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (17) at (213.27bp,1525.1bp) [draw,rectangle] {\begin{tabular}{c}$D_4(a_1) + A_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 0, 1, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(13)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (18) at (127.27bp,1459.9bp) [draw,rectangle] {\begin{tabular}{c}$D_4$\\[1mm] $\scalebox{.8}{[2, 2, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(28)} \oplus\,\mathfrak{sp}_{3}^{(1)}$}\end{tabular}};
  \node (19) at (213.27bp,1394.8bp) [draw,rectangle] {\begin{tabular}{c}$A_3 + A_2$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(14)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (20) at (127.27bp,1185.5bp) [draw,rectangle] {\begin{tabular}{c}$D_4 + A_1$\\[1mm] $\scalebox{.8}{[2, 1, 0, 0, 0, 1, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(29)} \oplus\,\mathfrak{sp}_{2}^{(1)}$}\end{tabular}};
  \node (21) at (301.27bp,1291.6bp) [draw,rectangle] {\begin{tabular}{c}$A_4$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(20)} \oplus\,\mathfrak{su}_{3}^{(1)}$}\end{tabular}};
  \node (22) at (202.27bp,1291.6bp) [draw,rectangle] {\begin{tabular}{c}$A_3 + A_2 + A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 2, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(15)} \oplus\,\mathfrak{su}_{2}^{(24)}$}\end{tabular}};
  \node (25) at (127.27bp,1055.1bp) [draw,rectangle] {\begin{tabular}{c}$D_5(a_1)$\\[1mm] $\scalebox{.8}{[2, 0, 1, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(30)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (23) at (323.27bp,1120.3bp) [draw,rectangle] {\begin{tabular}{c}$A_5''$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(35)} \oplus\,\mathfrak{g}_{2}^{(1)}$}\end{tabular}};
  \node (24) at (226.27bp,1185.5bp) [draw,rectangle] {\begin{tabular}{c}$A_4 + A_1$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(21)} \oplus\,\varnothing$}\end{tabular}};
  \node (29) at (117.27bp,951.99bp) [draw,rectangle] {\begin{tabular}{c}$D_5(a_1) + A_1$\\[1mm] $\scalebox{.8}{[2, 0, 0, 2, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(31)} \oplus\,\mathfrak{su}_{2}^{(8)}$}\end{tabular}};
  \node (26) at (335.27bp,951.99bp) [draw,rectangle] {\begin{tabular}{c}$A_5 + A_1$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 1, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(36)} \oplus\,\mathfrak{su}_{2}^{(3)}$}\end{tabular}};
  \node (27) at (226.27bp,1055.1bp) [draw,rectangle] {\begin{tabular}{c}$A_4 + A_2$\\[1mm] $\scalebox{.8}{[0, 0, 2, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(24)} \oplus\,\mathfrak{su}_{2}^{(15)}$}\end{tabular}};
  \node (30) at (258.27bp,848.83bp) [draw,rectangle] {\begin{tabular}{c}$D_6(a_2)$\\[1mm] $\scalebox{.8}{[0, 1, 0, 1, 0, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(38)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (31) at (159.27bp,848.83bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_3)$\\[1mm] $\scalebox{.8}{[0, 2, 0, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(36)} \oplus\,\mathfrak{su}_{2}^{(3)}$}\end{tabular}};
  \node (28) at (226.27bp,951.99bp) [draw,rectangle] {\begin{tabular}{c}$A_5'$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(35)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(3)} \big)$}\end{tabular}};
  \node (32) at (159.27bp,745.68bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_5)$\\[1mm] $\scalebox{.8}{[0, 0, 2, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(39)} \oplus\,\varnothing$}\end{tabular}};
  \node (33) at (268.27bp,745.68bp) [draw,rectangle] {\begin{tabular}{c}$D_5$\\[1mm] $\scalebox{.8}{[2, 2, 0, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(60)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$}\end{tabular}};
  \node (34) at (106.27bp,642.52bp) [draw,rectangle] {\begin{tabular}{c}$A_6$\\[1mm] $\scalebox{.8}{[0, 0, 2, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(56)} \oplus\,\mathfrak{su}_{2}^{(7)}$}\end{tabular}};
  \node (35) at (304.27bp,642.52bp) [draw,rectangle] {\begin{tabular}{c}$D_6(a_1)$\\[1mm] $\scalebox{.8}{[2, 1, 0, 1, 0, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(62)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (36) at (205.27bp,642.52bp) [draw,rectangle] {\begin{tabular}{c}$D_5 + A_1$\\[1mm] $\scalebox{.8}{[2, 1, 0, 1, 1, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(61)} \oplus\,\mathfrak{su}_{2}^{(2)}$}\end{tabular}};
  \node (37) at (205.27bp,539.36bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_4)$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(63)} \oplus\,\varnothing$}\end{tabular}};
  \node (38) at (156.27bp,436.21bp) [draw,rectangle] {\begin{tabular}{c}$D_6$\\[1mm] $\scalebox{.8}{[2, 1, 0, 1, 2, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(110)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (39) at (255.27bp,436.21bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_1)$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(84)} \oplus\,\varnothing$}\end{tabular}};
  \node (40) at (156.27bp,333.05bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_3)$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(111)} \oplus\,\varnothing$}\end{tabular}};
  \node (41) at (255.27bp,333.05bp) [draw,rectangle] {\begin{tabular}{c}$E_6$\\[1mm] $\scalebox{.8}{[2, 2, 2, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(156)} \oplus\,\mathfrak{su}_{2}^{(3)}$}\end{tabular}};
  \node (42) at (205.27bp,229.89bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_2)$\\[1mm] $\scalebox{.8}{[2, 2, 0, 2, 0, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(159)} \oplus\,\varnothing$}\end{tabular}};
  \node (43) at (205.27bp,126.74bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_1)$\\[1mm] $\scalebox{.8}{[2, 2, 0, 2, 2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(231)} \oplus\,\varnothing$}\end{tabular}};
  \node (44) at (205.27bp,23.579bp) [draw,rectangle] {\begin{tabular}{c}$E_7$\\[1mm] $\scalebox{.8}{[2, 2, 2, 2, 2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(399)} \oplus\,\varnothing$}\end{tabular}};
  \draw [->] (0) ..controls (142.27bp,2624.8bp) and (142.27bp,2609.3bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (149.77bp,2603.94bp) node[right] {$e_7$};
  \draw [->] (1) ..controls (142.27bp,2523.5bp) and (142.27bp,2506.7bp)  .. (2);
  \draw (149.77bp,2503.78bp) node[right] {$d_6$};
  \draw [->] (2) ..controls (123.13bp,2420.0bp) and (114.01bp,2402.6bp)  .. (3);
  \draw (130.27bp,2400.63bp) node[right] {$A_1$};
  \draw [->] (2) ..controls (161.77bp,2420.0bp) and (171.07bp,2402.6bp)  .. (4);
  \draw (180.27bp,2400.63bp) node[right] {$b_4$};
  \draw [->] (3) ..controls (92.13bp,2317.2bp) and (93.459bp,2300.4bp)  .. (5);
  \draw (101.77bp,2297.47bp) node[right] {$f_4$};
  \draw [->] (4) ..controls (160.01bp,2316.3bp) and (142.17bp,2298.1bp)  .. (5);
  \draw (162.27bp,2295.97bp) node[right] {$c_3$};
  \draw [->] (4) ..controls (196.27bp,2317.2bp) and (196.27bp,2300.4bp)  .. (6);
  \draw (205.27bp,2297.47bp) node[right] {$A_1$};
  \draw [->] (5) ..controls (114.73bp,2213.1bp) and (123.46bp,2194.5bp)  .. (7);
  \draw (133.27bp,2191.31bp) node[right] {$c_3$};
  \draw [->] (6) ..controls (178.46bp,2213.1bp) and (169.55bp,2194.5bp)  .. (7);
  \draw (183.77bp,2193.06bp) node[right] {$a_5^+$};
  \draw [->] (7) ..controls (146.27bp,2107.2bp) and (146.27bp,2089.1bp)  .. (8);
  \draw (154.77bp,2086.9bp) node[right] {$a_3^+$};
  \draw [->] (8) ..controls (146.27bp,2001.7bp) and (146.27bp,1984.9bp)  .. (9);
  \draw (155.27bp,1982.0bp) node[right] {$A_1$};
  \draw [->] (8) ..controls (107.31bp,2000.7bp) and (87.994bp,1982.3bp)  .. (10);
  \draw (112.27bp,1982.0bp) node[right] {$A_1$};
  \draw [->] (8) ..controls (189.06bp,2000.6bp) and (210.43bp,1981.9bp)  .. (11);
  \draw (223.27bp,1982.0bp) node[right] {$A_1$};
  \draw [->] (9) ..controls (128.64bp,1898.3bp) and (120.3bp,1881.1bp)  .. (12);
  \draw (133.77bp,1877.84bp) node[right] {$g_2$};
  \draw [->] (9) ..controls (188.69bp,1897.4bp) and (209.88bp,1878.8bp)  .. (13);
  \draw (222.27bp,1878.84bp) node[right] {$A_1$};
  \draw [->] (10) ..controls (60.857bp,1898.2bp) and (70.669bp,1880.8bp)  .. (12);
  \draw (81.77bp,1877.84bp) node[right] {$g_2$};
  \draw [->] (11) ..controls (261.91bp,1898.6bp) and (261.75bp,1881.8bp)  .. (13);
  \draw (270.27bp,1878.84bp) node[right] {$A_1$};
  \draw [->] (11) ..controls (207.97bp,1906.8bp) and (201.38bp,1900.9bp)  .. (196.27bp,1894.1bp) .. controls (168.06bp,1856.8bp) and (157.53bp,1802.5bp)  .. (14);
  \draw (181.27bp,1827.26bp) node[right] {$b_3$};
  \draw [->] (12) ..controls (117.0bp,1796.1bp) and (125.67bp,1780.5bp)  .. (14);
  \draw (135.27bp,1775.68bp) node[right] {$m$};
  \draw [->] (13) ..controls (261.27bp,1773.4bp) and (261.27bp,1705.8bp)  .. (15);
  \draw (268.27bp,1728.1bp) node[right] {$b_3$};
  \draw [->] (14) ..controls (191.7bp,1695.2bp) and (211.75bp,1676.8bp)  .. (15);
  \draw (224.27bp,1676.53bp) node[right] {$A_1$};
  \draw [->] (14) ..controls (142.7bp,1696.3bp) and (138.71bp,1679.4bp)  .. (16);
  \draw (150.27bp,1676.53bp) node[right] {$A_1$};
  \draw [->] (15) ..controls (245.99bp,1594.4bp) and (239.4bp,1579.7bp)  .. (233.27bp,1566.7bp) .. controls (232.03bp,1564.0bp) and (230.73bp,1561.3bp)  .. (17);
  \draw (251.27bp,1572.37bp) node[right] {$A_1$};
  \draw [->] (16) ..controls (158.38bp,1591.9bp) and (174.07bp,1573.1bp)  .. (17);
  \draw (197.77bp,1572.62bp) node[right] {$[3A_1]^{++}$};
  \draw [blue,->] (16) ..controls (127.27bp,1577.4bp) and (127.27bp,1528.0bp)  .. (18);
  \draw (136.27bp,1572.37bp) node[right] {$G_2$};
  \draw [->] (17) ..controls (213.27bp,1481.2bp) and (213.27bp,1451.9bp)  .. (19);
  \draw (230.77bp,1454.88bp) node[right] {$[2A_1]^+$};
  \draw [->] (18) ..controls (127.27bp,1388.2bp) and (127.27bp,1276.5bp)  .. (20);
  \draw (134.27bp,1336.4bp) node[right] {$c_3$};
  \draw [->] (19) ..controls (245.39bp,1356.9bp) and (261.07bp,1338.8bp)  .. (21);
  \draw (272.77bp,1337.9bp) node[right] {$C_2$};
  \draw [->] (19) ..controls (209.34bp,1357.6bp) and (207.51bp,1340.8bp)  .. (22);
  \draw (217.27bp,1337.9bp) node[right] {$A_1$};
  \draw [->] (20) ..controls (127.27bp,1141.5bp) and (127.27bp,1112.3bp)  .. (25);
  \draw (134.27bp,1115.01bp) node[right] {$b_2$};
  \draw [blue,->] (21) ..controls (308.01bp,1238.8bp) and (314.55bp,1188.4bp)  .. (23);
  \draw (318.27bp,1233.24bp) node[right] {$B_3$};
  \draw [->] (21) ..controls (274.26bp,1253.1bp) and (260.42bp,1233.9bp)  .. (24);
  \draw (278.77bp,1233.49bp) node[right] {$a_2^+$};
  \draw [blue,->] (22) ..controls (175.26bp,1253.1bp) and (161.42bp,1233.9bp)  .. (20);
  \draw (180.27bp,1233.24bp) node[right] {$A_1$};
  \draw [->] (22) ..controls (210.79bp,1253.7bp) and (215.02bp,1235.3bp)  .. (24);
  \draw (231.77bp,1233.49bp) node[right] {$a_2/\mathcal{G}_2$};
  \draw [->] (25) ..controls (123.7bp,1018.0bp) and (122.04bp,1001.2bp)  .. (29);
  \draw (132.27bp,998.27bp) node[right] {$A_1$};
  \draw [->] (23) ..controls (326.96bp,1068.2bp) and (330.47bp,1019.6bp)  .. (26);
  \draw (336.77bp,1048.85bp) node[right] {$g_2$};
  \draw [blue,->] (24) ..controls (192.66bp,1140.9bp) and (169.16bp,1110.4bp)  .. (25);
  \draw (203.27bp,1115.26bp) node[right] {$A_2^+$};
  \draw [->] (24) ..controls (226.27bp,1141.5bp) and (226.27bp,1112.3bp)  .. (27);
  \draw (236.27bp,1115.26bp) node[right] {$A_2^+$};
  \draw [->] (29) ..controls (168.39bp,924.26bp) and (179.5bp,917.47bp)  .. (189.27bp,910.41bp) .. controls (199.98bp,902.68bp) and (201.38bp,899.18bp)  .. (211.27bp,890.41bp) .. controls (215.1bp,887.02bp) and (219.13bp,883.48bp)  .. (30);
  \draw (220.27bp,895.11bp) node[right] {$A_1$};
  \draw [->] (29) ..controls (112.78bp,916.29bp) and (113.27bp,902.12bp)  .. (118.27bp,890.41bp) .. controls (119.65bp,887.19bp) and (121.41bp,884.09bp)  .. (31);
  \draw (127.27bp,895.11bp) node[right] {$A_1$};
  \draw [->] (26) ..controls (307.26bp,914.2bp) and (293.7bp,896.38bp)  .. (30);
  \draw (310.27bp,893.11bp) node[right] {$m$};
  \draw [blue,->] (27) ..controls (186.21bp,1017.0bp) and (166.34bp,998.53bp)  .. (29);
  \draw (190.27bp,998.27bp) node[right] {$A_1$};
  \draw [blue,->] (27) ..controls (266.33bp,1017.0bp) and (286.2bp,998.53bp)  .. (26);
  \draw (299.27bp,998.27bp) node[right] {$A_1$};
  \draw [blue,->] (27) ..controls (226.27bp,1018.0bp) and (226.27bp,1001.2bp)  .. (28);
  \draw (235.27bp,998.27bp) node[right] {$A_1$};
  \draw [->] (30) ..controls (230.09bp,819.3bp) and (223.95bp,813.05bp)  .. (218.27bp,807.26bp) .. controls (208.8bp,797.59bp) and (198.5bp,787.03bp)  .. (32);
  \draw (227.27bp,791.96bp) node[right] {$A_1$};
  \draw [->] (31) ..controls (159.27bp,811.69bp) and (159.27bp,794.88bp)  .. (32);
  \draw (168.27bp,791.96bp) node[right] {$A_1$};
  \draw [->] (31) ..controls (219.26bp,820.49bp) and (238.84bp,810.86bp)  .. (242.27bp,807.26bp) .. controls (249.57bp,799.59bp) and (254.99bp,789.55bp)  .. (33);
  \draw (262.77bp,791.96bp) node[right] {$C_3$};
  \draw [->] (28) ..controls (237.75bp,914.72bp) and (243.13bp,897.71bp)  .. (30);
  \draw (253.27bp,895.11bp) node[right] {$A_1$};
  \draw [->] (28) ..controls (175.01bp,923.04bp) and (169.33bp,917.17bp)  .. (165.27bp,910.41bp) .. controls (160.51bp,902.49bp) and (158.3bp,892.91bp)  .. (31);
  \draw (174.27bp,895.11bp) node[right] {$A_1$};
  \draw [->] (32) ..controls (134.91bp,716.4bp) and (130.63bp,710.24bp)  .. (127.27bp,704.1bp) .. controls (122.62bp,695.61bp) and (118.71bp,685.89bp)  .. (34);
  \draw (136.27bp,688.8bp) node[right] {$G_2$};
  \draw [->] (32) ..controls (210.48bp,718.59bp) and (221.65bp,711.6bp)  .. (231.27bp,704.1bp) .. controls (240.94bp,696.56bp) and (241.12bp,692.25bp)  .. (250.27bp,684.1bp) .. controls (254.38bp,680.44bp) and (258.8bp,676.76bp)  .. (35);
  \draw (261.27bp,688.8bp) node[right] {$3C_3$};
  \draw [->] (32) ..controls (154.48bp,710.09bp) and (154.96bp,695.78bp)  .. (160.27bp,684.1bp) .. controls (161.75bp,680.84bp) and (163.63bp,677.74bp)  .. (36);
  \draw (169.27bp,688.8bp) node[right] {$G_2$};
  \draw [->] (33) ..controls (281.18bp,708.4bp) and (287.23bp,691.39bp)  .. (35);
  \draw (298.27bp,688.8bp) node[right] {$A_1$};
  \draw [->] (33) ..controls (216.49bp,716.73bp) and (211.05bp,710.88bp)  .. (207.27bp,704.1bp) .. controls (202.79bp,696.06bp) and (201.14bp,686.45bp)  .. (36);
  \draw (216.27bp,688.8bp) node[right] {$A_1$};
  \draw [->] (34) ..controls (142.53bp,604.47bp) and (160.37bp,586.24bp)  .. (37);
  \draw (173.27bp,585.64bp) node[right] {$A_1$};
  \draw [->] (35) ..controls (268.01bp,604.47bp) and (250.17bp,586.24bp)  .. (37);
  \draw (272.27bp,585.64bp) node[right] {$A_1$};
  \draw [->] (36) ..controls (205.27bp,605.37bp) and (205.27bp,588.57bp)  .. (37);
  \draw (214.27bp,585.64bp) node[right] {$A_1$};
  \draw [blue,->] (37) ..controls (187.64bp,501.96bp) and (179.3bp,484.75bp)  .. (38);
  \draw (192.77bp,482.49bp) node[right] {$C_3$};
  \draw [->] (37) ..controls (223.27bp,501.96bp) and (231.77bp,484.75bp)  .. (39);
  \draw (242.77bp,482.49bp) node[right] {$C_3$};
  \draw [->] (38) ..controls (156.27bp,399.06bp) and (156.27bp,382.25bp)  .. (40);
  \draw (165.27bp,379.33bp) node[right] {$A_1$};
  \draw [blue,->] (39) ..controls (219.01bp,398.15bp) and (201.17bp,379.93bp)  .. (40);
  \draw (223.27bp,379.33bp) node[right] {$B_3$};
  \draw [blue,->] (39) ..controls (255.27bp,399.06bp) and (255.27bp,382.25bp)  .. (41);
  \draw (263.27bp,379.33bp) node[right] {$F_4$};
  \draw [->] (40) ..controls (173.91bp,295.64bp) and (182.24bp,278.43bp)  .. (42);
  \draw (192.77bp,276.17bp) node[right] {$C_4$};
  \draw [->] (41) ..controls (237.28bp,295.64bp) and (228.77bp,278.43bp)  .. (42);
  \draw (243.27bp,276.17bp) node[right] {$A_1$};
  \draw [blue,->] (42) ..controls (205.27bp,192.75bp) and (205.27bp,175.94bp)  .. (43);
  \draw (214.27bp,173.01bp) node[right] {$D_6$};
  \draw [blue,->] (43) ..controls (205.27bp,89.589bp) and (205.27bp,72.78bp)  .. (44);
  \draw (213.77bp,69.86bp) node[right] {$E_7$};
%
\end{tikzpicture}


==> figures/hasse_E8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (97.699bp,4334.8bp) [draw,rectangle] {\begin{tabular}{c}$0$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{e}_{8}^{(1)}$}\end{tabular}};
  \node (1) at (97.699bp,4234.6bp) [draw,rectangle] {\begin{tabular}{c}$A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{e}_{7}^{(1)}$}\end{tabular}};
  \node (2) at (97.699bp,4134.5bp) [draw,rectangle] {\begin{tabular}{c}$2A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(2)} \oplus\,\mathfrak{so}_{13}^{(1)}$}\end{tabular}};
  \node (3) at (97.699bp,4031.3bp) [draw,rectangle] {\begin{tabular}{c}$3A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(3)} \oplus\, \big(\mathfrak{f}_{4}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (4) at (44.699bp,3928.2bp) [draw,rectangle] {\begin{tabular}{c}$A_2$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{e}_{6}^{(1)}$}\end{tabular}};
  \node (5) at (151.7bp,3928.2bp) [draw,rectangle] {\begin{tabular}{c}$4A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{sp}_{4}^{(1)}$}\end{tabular}};
  \node (6) at (97.699bp,3822.0bp) [draw,rectangle] {\begin{tabular}{c}$A_2+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 0, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(5)} \oplus\,\mathfrak{su}_{6}^{(1)}$}\end{tabular}};
  \node (7) at (97.699bp,3715.9bp) [draw,rectangle] {\begin{tabular}{c}$A_2+2A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 1, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(6)} \oplus\, \big(\mathfrak{so}_{7}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(6)} \big)$}\end{tabular}};
  \node (8) at (74.699bp,3547.5bp) [draw,rectangle] {\begin{tabular}{c}$A_3$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(10)} \oplus\,\mathfrak{so}_{11}^{(1)}$}\end{tabular}};
  \node (9) at (149.7bp,3612.7bp) [draw,rectangle] {\begin{tabular}{c}$A_2+3A_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(7)} \oplus\, \big(\mathfrak{g}_{2}^{(2)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (10) at (74.699bp,3276.1bp) [draw,rectangle] {\begin{tabular}{c}$A_3+A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 1, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(11)} \oplus\, \big(\mathfrak{so}_{7}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (11) at (149.7bp,3482.4bp) [draw,rectangle] {\begin{tabular}{c}$2A_2$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(8)} \oplus\, \big(\mathfrak{g}_{2}^{(1)}\,\oplus\,\mathfrak{g}_{2}^{(1)} \big)$}\end{tabular}};
  \node (13) at (74.699bp,3172.9bp) [draw,rectangle] {\begin{tabular}{c}$D_4(a_1)$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(12)} \oplus\,\mathfrak{so}_{8}^{(1)}$}\end{tabular}};
  \node (14) at (187.7bp,3172.9bp) [draw,rectangle] {\begin{tabular}{c}$A_3+2A_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 0, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(12)} \oplus\, \big(\mathfrak{sp}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$}\end{tabular}};
  \node (12) at (149.7bp,3377.2bp) [draw,rectangle] {\begin{tabular}{c}$2A_2+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(9)} \oplus\, \big(\mathfrak{g}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(3)} \big)$}\end{tabular}};
  \node (16) at (74.699bp,3001.6bp) [draw,rectangle] {\begin{tabular}{c}$D_4$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(28)} \oplus\,\mathfrak{f}_{4}^{(1)}$}\end{tabular}};
  \node (17) at (170.7bp,3066.8bp) [draw,rectangle] {\begin{tabular}{c}$D_4(a_1)+A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 1, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(13)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (15) at (187.7bp,3276.1bp) [draw,rectangle] {\begin{tabular}{c}$2A_2+2A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 1, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(10)} \oplus\,\mathfrak{sp}_{2}^{(3)}$}\end{tabular}};
  \node (18) at (126.7bp,2703.0bp) [draw,rectangle] {\begin{tabular}{c}$D_4+A_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 1, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(29)} \oplus\,\mathfrak{sp}_{3}^{(1)}$}\end{tabular}};
  \node (19) at (170.7bp,2936.4bp) [draw,rectangle] {\begin{tabular}{c}$A_3+A_2$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 1, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(14)} \oplus\,\mathfrak{sp}_{2}^{(1)}$}\end{tabular}};
  \node (22) at (137.7bp,2490.7bp) [draw,rectangle] {\begin{tabular}{c}$D_5(a_1)$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 1, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(30)} \oplus\,\mathfrak{su}_{4}^{(1)}$}\end{tabular}};
  \node (20) at (217.7bp,2768.1bp) [draw,rectangle] {\begin{tabular}{c}$A_4$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(20)} \oplus\,\mathfrak{su}_{5}^{(1)}$}\end{tabular}};
  \node (21) at (154.7bp,2833.3bp) [draw,rectangle] {\begin{tabular}{c}$A_3+A_2+A_1$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(15)} \oplus\, \big(\mathfrak{su}_{2}^{(24)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (27) at (147.7bp,2284.3bp) [draw,rectangle] {\begin{tabular}{c}$D_5(a_1)+A_1$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(31)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(8)} \big)$}\end{tabular}};
  \node (23) at (209.7bp,2596.8bp) [draw,rectangle] {\begin{tabular}{c}$A_4+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0, 1, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(21)} \oplus\,\mathfrak{su}_{3}^{(1)}$}\end{tabular}};
  \node (24) at (295.7bp,2703.0bp) [draw,rectangle] {\begin{tabular}{c}$D_4(a_1)+A_2$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0, 0, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(16)} \oplus\,\mathfrak{su}_{3}^{(6)}$}\end{tabular}};
  \node (29) at (208.7bp,2075.0bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_3)$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(36)} \oplus\,\mathfrak{g}_{2}^{(1)}$}\end{tabular}};
  \node (30) at (334.7bp,2181.2bp) [draw,rectangle] {\begin{tabular}{c}$D_4+A_2$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 0, 0, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(32)} \oplus\,\mathfrak{su}_{3}^{(2)}$}\end{tabular}};
  \node (25) at (244.7bp,2490.7bp) [draw,rectangle] {\begin{tabular}{c}$A_4+2A_1$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 0, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(22)} \oplus\,\mathfrak{su}_{2}^{(2)}$}\end{tabular}};
  \node (26) at (316.7bp,2596.8bp) [draw,rectangle] {\begin{tabular}{c}$2A_3$\\[1mm] $\scalebox{.8}{[1, 0, 0, 1, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(20)} \oplus\,\mathfrak{sp}_{2}^{(2)}$}\end{tabular}};
  \node (35) at (205.7bp,1906.7bp) [draw,rectangle] {\begin{tabular}{c}$D_5$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 0, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(60)} \oplus\,\mathfrak{so}_{7}^{(1)}$}\end{tabular}};
  \node (36) at (295.7bp,1971.9bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_3)+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 1, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(37)} \oplus\,\mathfrak{su}_{2}^{(3)}$}\end{tabular}};
  \node (37) at (317.7bp,2075.0bp) [draw,rectangle] {\begin{tabular}{c}$D_5(a_1)+A_2$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 1, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(34)} \oplus\,\mathfrak{su}_{2}^{(6)}$}\end{tabular}};
  \node (28) at (240.7bp,2387.5bp) [draw,rectangle] {\begin{tabular}{c}$A_4+A_2$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0, 2, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(24)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(15)} \big)$}\end{tabular}};
  \node (31) at (222.7bp,2181.2bp) [draw,rectangle] {\begin{tabular}{c}$A_5$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 1, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(35)} \oplus\, \big(\mathfrak{g}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (32) at (334.7bp,2284.3bp) [draw,rectangle] {\begin{tabular}{c}$A_4+A_2+A_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 1, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(25)} \oplus\,\mathfrak{su}_{2}^{(15)}$}\end{tabular}};
  \node (39) at (205.7bp,1738.4bp) [draw,rectangle] {\begin{tabular}{c}$D_5+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 1, 0, 1, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(61)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(2)} \big)$}\end{tabular}};
  \node (40) at (309.7bp,1841.6bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_5)$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 1, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(39)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (38) at (408.7bp,1971.9bp) [draw,rectangle] {\begin{tabular}{c}$D_6(a_2)$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 0, 1, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(38)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (33) at (431.7bp,2075.0bp) [draw,rectangle] {\begin{tabular}{c}$A_5+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 0, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(36)} \oplus\, \big(\mathfrak{su}_{2}^{(3)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (34) at (441.7bp,2181.2bp) [draw,rectangle] {\begin{tabular}{c}$A_4+A_3$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(30)} \oplus\,\mathfrak{su}_{2}^{(10)}$}\end{tabular}};
  \node (42) at (205.7bp,1635.2bp) [draw,rectangle] {\begin{tabular}{c}$D_6(a_1)$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0, 0, 1, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(62)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (41) at (318.7bp,1738.4bp) [draw,rectangle] {\begin{tabular}{c}$E_8(a_7)$\\[1mm] $\scalebox{.8}{[0, 0, 0, 2, 0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(40)} \oplus\,\varnothing$}\end{tabular}};
  \node (44) at (218.7bp,1530.1bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_4)$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0, 1, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(63)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (43) at (325.7bp,1635.2bp) [draw,rectangle] {\begin{tabular}{c}$A_6$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 2, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(56)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(7)} \big)$}\end{tabular}};
  \node (46) at (218.7bp,1321.8bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_1)$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 2, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(84)} \oplus\,\mathfrak{su}_{3}^{(1)}$}\end{tabular}};
  \node (47) at (325.7bp,1426.9bp) [draw,rectangle] {\begin{tabular}{c}$D_5+A_2$\\[1mm] $\scalebox{.8}{[0, 0, 0, 2, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(64)} \oplus\,\varnothing$}\end{tabular}};
  \node (45) at (325.7bp,1530.1bp) [draw,rectangle] {\begin{tabular}{c}$A_6+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 1, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(57)} \oplus\,\mathfrak{su}_{2}^{(7)}$}\end{tabular}};
  \node (48) at (152.7bp,1126.3bp) [draw,rectangle] {\begin{tabular}{c}$E_6$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0, 2, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(156)} \oplus\,\mathfrak{g}_{2}^{(1)}$}\end{tabular}};
  \node (49) at (225.7bp,1191.5bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_1)+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 1, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(85)} \oplus\,\varnothing$}\end{tabular}};
  \node (50) at (325.7bp,1321.8bp) [draw,rectangle] {\begin{tabular}{c}$D_7(a_2)$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 1, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(70)} \oplus\,\varnothing$}\end{tabular}};
  \node (51) at (413.7bp,1256.6bp) [draw,rectangle] {\begin{tabular}{c}$D_6$\\[1mm] $\scalebox{.8}{[2, 1, 0, 0, 0, 1, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(110)} \oplus\,\mathfrak{sp}_{2}^{(1)}$}\end{tabular}};
  \node (52) at (163.7bp,955.99bp) [draw,rectangle] {\begin{tabular}{c}$E_6+A_1$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 1, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(157)} \oplus\,\mathfrak{su}_{2}^{(3)}$}\end{tabular}};
  \node (53) at (236.7bp,1061.1bp) [draw,rectangle] {\begin{tabular}{c}$E_8(b_6)$\\[1mm] $\scalebox{.8}{[0, 0, 2, 0, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(88)} \oplus\,\varnothing$}\end{tabular}};
  \node (54) at (343.7bp,1061.1bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_3)$\\[1mm] $\scalebox{.8}{[2, 0, 1, 0, 1, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(111)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (55) at (332.7bp,1191.5bp) [draw,rectangle] {\begin{tabular}{c}$A_7$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0, 1, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(84)} \oplus\,\mathfrak{su}_{2}^{(4)}$}\end{tabular}};
  \node (56) at (163.7bp,852.83bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_2)$\\[1mm] $\scalebox{.8}{[0, 1, 0, 1, 0, 2, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(159)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (57) at (270.7bp,955.99bp) [draw,rectangle] {\begin{tabular}{c}$D_7(a_1)$\\[1mm] $\scalebox{.8}{[2, 0, 0, 2, 0, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(112)} \oplus\,\varnothing$}\end{tabular}};
  \node (59) at (163.7bp,747.68bp) [draw,rectangle] {\begin{tabular}{c}$E_8(b_5)$\\[1mm] $\scalebox{.8}{[0, 0, 2, 0, 0, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(160)} \oplus\,\varnothing$}\end{tabular}};
  \node (58) at (270.7bp,852.83bp) [draw,rectangle] {\begin{tabular}{c}$E_8(a_6)$\\[1mm] $\scalebox{.8}{[0, 0, 2, 0, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(120)} \oplus\,\varnothing$}\end{tabular}};
  \node (61) at (163.7bp,642.52bp) [draw,rectangle] {\begin{tabular}{c}$E_7(a_1)$\\[1mm] $\scalebox{.8}{[2, 1, 0, 1, 0, 2, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(231)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (62) at (270.7bp,642.52bp) [draw,rectangle] {\begin{tabular}{c}$E_8(a_5)$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(184)} \oplus\,\varnothing$}\end{tabular}};
  \node (60) at (270.7bp,747.68bp) [draw,rectangle] {\begin{tabular}{c}$D_7$\\[1mm] $\scalebox{.8}{[2, 1, 0, 1, 1, 0, 1, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(182)} \oplus\,\mathfrak{su}_{2}^{(2)}$}\end{tabular}};
  \node (63) at (216.7bp,539.36bp) [draw,rectangle] {\begin{tabular}{c}$E_8(b_4)$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 0, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(232)} \oplus\,\varnothing$}\end{tabular}};
  \node (64) at (163.7bp,436.21bp) [draw,rectangle] {\begin{tabular}{c}$E_7$\\[1mm] $\scalebox{.8}{[2, 1, 0, 1, 2, 2, 2, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(399)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (65) at (270.7bp,436.21bp) [draw,rectangle] {\begin{tabular}{c}$E_8(a_4)$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 2, 0, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(280)} \oplus\,\varnothing$}\end{tabular}};
  \node (66) at (216.7bp,333.05bp) [draw,rectangle] {\begin{tabular}{c}$E_8(a_3)$\\[1mm] $\scalebox{.8}{[2, 0, 2, 0, 2, 2, 2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(400)} \oplus\,\varnothing$}\end{tabular}};
  \node (67) at (216.7bp,229.89bp) [draw,rectangle] {\begin{tabular}{c}$E_8(a_2)$\\[1mm] $\scalebox{.8}{[2, 2, 0, 2, 0, 2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(520)} \oplus\,\varnothing$}\end{tabular}};
  \node (68) at (216.7bp,126.74bp) [draw,rectangle] {\begin{tabular}{c}$E_8(a_1)$\\[1mm] $\scalebox{.8}{[2, 2, 0, 2, 2, 2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(760)} \oplus\,\varnothing$}\end{tabular}};
  \node (69) at (216.7bp,23.579bp) [draw,rectangle] {\begin{tabular}{c}$E_8$\\[1mm] $\scalebox{.8}{[2, 2, 2, 2, 2, 2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1240)} \oplus\,\varnothing$}\end{tabular}};
  \draw [->] (0) ..controls (97.699bp,4298.7bp) and (97.699bp,4283.3bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.2bp,4277.92bp) node[right] {$e_8$};
  \draw [->] (1) ..controls (97.699bp,4198.6bp) and (97.699bp,4183.1bp)  .. (2);
  \draw (105.2bp,4177.77bp) node[right] {$e_7$};
  \draw [->] (2) ..controls (97.699bp,4097.3bp) and (97.699bp,4080.5bp)  .. (3);
  \draw (104.7bp,4077.61bp) node[right] {$b_6$};
  \draw [->] (3) ..controls (78.557bp,3993.8bp) and (69.434bp,3976.4bp)  .. (4);
  \draw (85.7bp,3974.45bp) node[right] {$A_1$};
  \draw [->] (3) ..controls (117.2bp,3993.8bp) and (126.5bp,3976.4bp)  .. (5);
  \draw (137.2bp,3974.45bp) node[right] {$f_4$};
  \draw [->] (4) ..controls (63.648bp,3889.9bp) and (73.202bp,3871.2bp)  .. (6);
  \draw (85.2bp,3870.04bp) node[right] {$e_6^+$};
  \draw [->] (5) ..controls (132.39bp,3889.9bp) and (122.66bp,3871.2bp)  .. (6);
  \draw (136.7bp,3868.29bp) node[right] {$c_4$};
  \draw [->] (6) ..controls (97.699bp,3784.2bp) and (97.699bp,3766.1bp)  .. (7);
  \draw (106.2bp,3763.89bp) node[right] {$a_5^+$};
  \draw [->] (7) ..controls (93.427bp,3686.3bp) and (92.517bp,3680.1bp)  .. (91.699bp,3674.3bp) .. controls (87.282bp,3643.1bp) and (82.492bp,3607.5bp)  .. (8);
  \draw (100.7bp,3658.98bp) node[right] {$A_1$};
  \draw [->] (7) ..controls (116.48bp,3678.3bp) and (125.43bp,3660.9bp)  .. (9);
  \draw (135.7bp,3658.98bp) node[right] {$b_3$};
  \draw [->] (8) ..controls (74.699bp,3475.9bp) and (74.699bp,3366.3bp)  .. (10);
  \draw (81.7bp,3424.51bp) node[right] {$b_5$};
  \draw [->] (9) ..controls (149.7bp,3568.8bp) and (149.7bp,3539.6bp)  .. (11);
  \draw (158.7bp,3542.24bp) node[right] {$A_1$};
  \draw [->] (10) ..controls (74.699bp,3238.9bp) and (74.699bp,3222.1bp)  .. (13);
  \draw (83.7bp,3219.2bp) node[right] {$A_1$};
  \draw [->] (10) ..controls (116.23bp,3237.9bp) and (136.82bp,3219.5bp)  .. (14);
  \draw (147.7bp,3219.2bp) node[right] {$b_3$};
  \draw [->] (11) ..controls (149.7bp,3444.7bp) and (149.7bp,3427.0bp)  .. (12);
  \draw (165.7bp,3424.76bp) node[right] {$[2g_2]^+$};
  \draw [->] (13) ..controls (74.699bp,3120.0bp) and (74.699bp,3069.7bp)  .. (16);
  \draw (83.7bp,3114.54bp) node[right] {$G_2$};
  \draw [->] (13) ..controls (109.52bp,3134.1bp) and (127.64bp,3114.5bp)  .. (17);
  \draw (143.2bp,3114.79bp) node[right] {$d_4^{++}$};
  \draw [->] (14) ..controls (181.69bp,3135.1bp) and (178.73bp,3117.0bp)  .. (17);
  \draw (187.7bp,3114.54bp) node[right] {$b_2$};
  \draw [->] (12) ..controls (122.27bp,3340.0bp) and (109.51bp,3323.1bp)  .. (10);
  \draw (126.7bp,3319.35bp) node[right] {$m$};
  \draw [->] (12) ..controls (163.45bp,3340.3bp) and (169.7bp,3324.0bp)  .. (15);
  \draw (179.2bp,3320.35bp) node[right] {$g_2$};
  \draw [->] (16) ..controls (77.03bp,2941.7bp) and (81.506bp,2869.6bp)  .. (93.699bp,2809.7bp) .. controls (98.763bp,2784.8bp) and (107.38bp,2757.5bp)  .. (18);
  \draw (91.2bp,2879.57bp) node[right] {$f_4$};
  \draw [->] (17) ..controls (170.7bp,3022.8bp) and (170.7bp,2993.6bp)  .. (19);
  \draw (191.2bp,2996.55bp) node[right] {$[3A_1]^{++}$};
  \draw [->] (15) ..controls (187.7bp,3238.9bp) and (187.7bp,3222.1bp)  .. (14);
  \draw (196.2bp,3218.7bp) node[right] {$m'$};
  \draw [->] (18) ..controls (129.84bp,2641.9bp) and (133.68bp,2568.4bp)  .. (22);
  \draw (140.7bp,2590.02bp) node[right] {$c_3$};
  \draw [->] (19) ..controls (198.17bp,2897.4bp) and (210.09bp,2877.0bp)  .. (215.7bp,2856.9bp) .. controls (220.54bp,2839.5bp) and (221.33bp,2819.3bp)  .. (20);
  \draw (217.2bp,2879.57bp) node[right] {$C_2$};
  \draw [->] (19) ..controls (164.98bp,2899.3bp) and (162.32bp,2882.5bp)  .. (21);
  \draw (170.7bp,2879.57bp) node[right] {$b_2$};
  \draw [->] (22) ..controls (140.59bp,2430.7bp) and (144.0bp,2361.0bp)  .. (27);
  \draw (151.2bp,2382.45bp) node[right] {$a_3^+$};
  \draw [->] (20) ..controls (215.25bp,2715.3bp) and (212.87bp,2664.9bp)  .. (23);
  \draw (223.2bp,2697.92bp) node[right] {$a_4^+$};
  \draw [->] (21) ..controls (143.21bp,2803.7bp) and (141.19bp,2797.5bp)  .. (139.7bp,2791.7bp) .. controls (135.2bp,2774.1bp) and (132.09bp,2754.2bp)  .. (18);
  \draw (148.7bp,2762.83bp) node[right] {$A_1$};
  \draw [->] (21) ..controls (229.62bp,2819.2bp) and (254.16bp,2809.3bp)  .. (270.7bp,2791.7bp) .. controls (284.37bp,2777.2bp) and (290.65bp,2755.8bp)  .. (24);
  \draw (300.7bp,2762.83bp) node[right] {$A_1$};
  \draw [->] (27) ..controls (134.95bp,2234.5bp) and (128.34bp,2191.7bp)  .. (140.7bp,2157.6bp) .. controls (147.63bp,2138.5bp) and (161.22bp,2120.7bp)  .. (29);
  \draw (149.7bp,2175.89bp) node[right] {$A_1$};
  \draw [->] (27) ..controls (217.53bp,2245.6bp) and (253.37bp,2226.2bp)  .. (30);
  \draw (266.7bp,2227.47bp) node[right] {$A_1$};
  \draw [->] (23) ..controls (183.86bp,2558.4bp) and (170.73bp,2539.4bp)  .. (22);
  \draw (189.7bp,2538.69bp) node[right] {$A_2^+$};
  \draw [->] (23) ..controls (222.12bp,2558.8bp) and (228.28bp,2540.5bp)  .. (25);
  \draw (238.2bp,2538.69bp) node[right] {$a_2^+$};
  \draw [->] (24) ..controls (264.62bp,2664.3bp) and (248.57bp,2644.9bp)  .. (23);
  \draw (268.2bp,2644.85bp) node[right] {$a_2^+$};
  \draw [->] (24) ..controls (303.15bp,2665.0bp) and (306.85bp,2646.7bp)  .. (26);
  \draw (316.2bp,2644.85bp) node[right] {$a_2^+$};
  \draw [blue,->] (29) ..controls (207.78bp,2022.9bp) and (206.9bp,1974.3bp)  .. (35);
  \draw (216.2bp,2018.15bp) node[right] {$C_3$};
  \draw [->] (29) ..controls (240.45bp,2037.1bp) and (255.95bp,2019.1bp)  .. (36);
  \draw (267.2bp,2017.15bp) node[right] {$g_2$};
  \draw [->] (30) ..controls (319.3bp,2151.6bp) and (317.02bp,2145.5bp)  .. (315.7bp,2139.6bp) .. controls (313.58bp,2130.1bp) and (313.16bp,2119.6bp)  .. (37);
  \draw (324.2bp,2123.06bp) node[right] {$a_2^+$};
  \draw [->] (25) ..controls (243.27bp,2453.5bp) and (242.6bp,2436.7bp)  .. (28);
  \draw (251.7bp,2433.78bp) node[right] {$A_1$};
  \draw [->] (26) ..controls (290.86bp,2558.4bp) and (277.73bp,2539.4bp)  .. (25);
  \draw (293.7bp,2538.44bp) node[right] {$b_2$};
  \draw [->] (28) ..controls (209.61bp,2358.1bp) and (203.31bp,2351.9bp)  .. (197.7bp,2345.9bp) .. controls (189.14bp,2336.8bp) and (180.28bp,2326.4bp)  .. (27);
  \draw (206.7bp,2330.63bp) node[right] {$A_1$};
  \draw [->] (28) ..controls (235.49bp,2327.4bp) and (229.34bp,2257.5bp)  .. (31);
  \draw (241.7bp,2279.05bp) node[right] {$A_1$};
  \draw [->] (28) ..controls (275.13bp,2349.5bp) and (292.07bp,2331.2bp)  .. (32);
  \draw (304.7bp,2330.63bp) node[right] {$A_1$};
  \draw [->] (35) ..controls (205.7bp,1854.6bp) and (205.7bp,1806.0bp)  .. (39);
  \draw (212.7bp,1836.26bp) node[right] {$b_3$};
  \draw [->] (36) ..controls (300.38bp,1928.0bp) and (303.57bp,1898.7bp)  .. (40);
  \draw (311.7bp,1899.42bp) node[right] {$m$};
  \draw [->] (37) ..controls (300.75bp,2045.6bp) and (298.21bp,2039.5bp)  .. (296.7bp,2033.5bp) .. controls (294.55bp,2024.9bp) and (293.69bp,2015.5bp)  .. (36);
  \draw (303.7bp,2016.15bp) node[right] {$m$};
  \draw [->] (37) ..controls (351.61bp,2045.7bp) and (358.08bp,2039.6bp)  .. (363.7bp,2033.5bp) .. controls (371.83bp,2024.6bp) and (379.91bp,2014.3bp)  .. (38);
  \draw (387.7bp,2018.15bp) node[right] {$A_1$};
  \draw [->] (31) ..controls (217.75bp,2143.4bp) and (215.31bp,2125.2bp)  .. (29);
  \draw (225.7bp,2122.81bp) node[right] {$A_1$};
  \draw [->] (31) ..controls (275.03bp,2159.3bp) and (277.89bp,2158.4bp)  .. (280.7bp,2157.6bp) .. controls (324.6bp,2145.3bp) and (342.6bp,2163.1bp)  .. (381.7bp,2139.6bp) .. controls (394.43bp,2132.0bp) and (405.18bp,2119.8bp)  .. (33);
  \draw (413.2bp,2121.81bp) node[right] {$g_2$};
  \draw [->] (32) ..controls (334.7bp,2247.2bp) and (334.7bp,2230.4bp)  .. (30);
  \draw (343.7bp,2227.47bp) node[right] {$A_1$};
  \draw [->] (32) ..controls (374.03bp,2246.2bp) and (393.53bp,2227.7bp)  .. (34);
  \draw (403.7bp,2226.47bp) node[right] {$\chi$};
  \draw [->] (33) ..controls (359.82bp,2045.5bp) and (339.73bp,2036.8bp)  .. (335.7bp,2033.5bp) .. controls (326.37bp,2025.7bp) and (318.4bp,2015.2bp)  .. (36);
  \draw (344.7bp,2018.15bp) node[right] {$A_1$};
  \draw [->] (33) ..controls (423.48bp,2037.9bp) and (419.66bp,2021.1bp)  .. (38);
  \draw (428.7bp,2016.15bp) node[right] {$m$};
  \draw [->] (34) ..controls (381.87bp,2152.5bp) and (367.74bp,2144.9bp)  .. (361.7bp,2139.6bp) .. controls (351.61bp,2130.8bp) and (342.7bp,2119.2bp)  .. (37);
  \draw (368.7bp,2120.81bp) node[right] {$m$};
  \draw [->] (34) ..controls (438.16bp,2143.4bp) and (436.42bp,2125.2bp)  .. (33);
  \draw (443.7bp,2120.81bp) node[right] {$m$};
  \draw [->] (39) ..controls (205.7bp,1701.3bp) and (205.7bp,1684.4bp)  .. (42);
  \draw (214.7bp,1681.53bp) node[right] {$A_1$};
  \draw [blue,->] (40) ..controls (271.47bp,1803.4bp) and (252.52bp,1784.9bp)  .. (39);
  \draw (275.7bp,1784.68bp) node[right] {$G_2$};
  \draw [->] (40) ..controls (312.91bp,1804.4bp) and (314.41bp,1787.6bp)  .. (41);
  \draw (323.7bp,1784.68bp) node[right] {$A_1$};
  \draw [->] (38) ..controls (375.09bp,1927.3bp) and (351.58bp,1896.8bp)  .. (40);
  \draw (393.2bp,1901.67bp) node[right] {$[2A_1]^+$};
  \draw [->] (42) ..controls (210.32bp,1597.6bp) and (212.55bp,1579.9bp)  .. (44);
  \draw (230.2bp,1577.62bp) node[right] {$[2A_1]^+$};
  \draw [blue,->] (41) ..controls (277.16bp,1700.2bp) and (256.57bp,1681.8bp)  .. (42);
  \draw (285.7bp,1681.53bp) node[right] {$10G_2$};
  \draw [->] (41) ..controls (321.2bp,1701.3bp) and (322.36bp,1684.4bp)  .. (43);
  \draw (334.2bp,1681.53bp) node[right] {$5G_2$};
  \draw [->] (44) ..controls (218.7bp,1469.9bp) and (218.7bp,1398.8bp)  .. (46);
  \draw (227.2bp,1421.63bp) node[right] {$C_3$};
  \draw [->] (44) ..controls (258.03bp,1491.9bp) and (277.53bp,1473.5bp)  .. (47);
  \draw (290.7bp,1473.21bp) node[right] {$A_1$};
  \draw [blue,->] (43) ..controls (286.71bp,1596.7bp) and (266.75bp,1577.4bp)  .. (44);
  \draw (290.7bp,1577.37bp) node[right] {$A_1$};
  \draw [->] (43) ..controls (325.7bp,1597.6bp) and (325.7bp,1579.9bp)  .. (45);
  \draw (334.7bp,1577.37bp) node[right] {$A_1$};
  \draw [->] (46) ..controls (198.14bp,1292.3bp) and (194.52bp,1286.2bp)  .. (191.7bp,1280.2bp) .. controls (173.29bp,1241.3bp) and (162.79bp,1192.6bp)  .. (48);
  \draw (199.7bp,1251.32bp) node[right] {$F_4$};
  \draw [->] (46) ..controls (217.86bp,1280.3bp) and (217.95bp,1255.1bp)  .. (219.7bp,1233.0bp) .. controls (219.89bp,1230.7bp) and (220.13bp,1228.2bp)  .. (49);
  \draw (228.2bp,1251.57bp) node[right] {$a_2^+$};
  \draw [->] (47) ..controls (325.7bp,1389.3bp) and (325.7bp,1371.5bp)  .. (50);
  \draw (338.2bp,1369.31bp) node[right] {$(C_2)$};
  \draw [->] (47) ..controls (351.94bp,1397.6bp) and (356.74bp,1391.4bp)  .. (360.7bp,1385.4bp) .. controls (380.06bp,1355.7bp) and (394.71bp,1317.7bp)  .. (51);
  \draw (385.2bp,1369.31bp) node[right] {$(C_2)$};
  \draw [blue,->] (45) ..controls (325.7bp,1492.9bp) and (325.7bp,1476.1bp)  .. (47);
  \draw (334.7bp,1473.21bp) node[right] {$A_1$};
  \draw [->] (48) ..controls (156.08bp,1073.5bp) and (159.31bp,1024.1bp)  .. (52);
  \draw (165.2bp,1054.85bp) node[right] {$g_2$};
  \draw [->] (49) ..controls (225.55bp,1149.9bp) and (226.18bp,1124.7bp)  .. (228.7bp,1102.7bp) .. controls (228.96bp,1100.5bp) and (229.27bp,1098.2bp)  .. (53);
  \draw (238.7bp,1121.26bp) node[right] {$A_2^+$};
  \draw [->] (49) ..controls (293.6bp,1161.2bp) and (316.77bp,1150.9bp)  .. (317.7bp,1149.9bp) .. controls (330.91bp,1134.9bp) and (337.42bp,1113.4bp)  .. (54);
  \draw (354.7bp,1121.26bp) node[right] {$(A_2)^+$};
  \draw [->] (50) ..controls (289.12bp,1292.4bp) and (282.91bp,1286.4bp)  .. (277.7bp,1280.2bp) .. controls (263.55bp,1263.5bp) and (250.94bp,1242.4bp)  .. (49);
  \draw (293.7bp,1251.57bp) node[right] {$(A_2)^+$};
  \draw [->] (50) ..controls (320.45bp,1280.2bp) and (318.78bp,1255.0bp)  .. (321.7bp,1233.0bp) .. controls (322.01bp,1230.7bp) and (322.42bp,1228.3bp)  .. (55);
  \draw (337.7bp,1251.57bp) node[right] {$(A_2)^+$};
  \draw [->] (51) ..controls (409.98bp,1201.5bp) and (402.6bp,1145.2bp)  .. (380.7bp,1102.7bp) .. controls (379.08bp,1099.6bp) and (377.16bp,1096.5bp)  .. (54);
  \draw (417.7bp,1186.16bp) node[right] {$b_2$};
  \draw [->] (52) ..controls (163.7bp,918.85bp) and (163.7bp,902.04bp)  .. (56);
  \draw (170.7bp,897.11bp) node[right] {$m$};
  \draw [->] (53) ..controls (210.39bp,1023.0bp) and (197.22bp,1004.4bp)  .. (52);
  \draw (219.7bp,1003.52bp) node[right] {$(G_2)$};
  \draw [->] (53) ..controls (248.82bp,1023.4bp) and (254.74bp,1005.4bp)  .. (57);
  \draw (262.7bp,1002.27bp) node[right] {$\mu$};
  \draw [->] (54) ..controls (317.39bp,1023.0bp) and (304.22bp,1004.4bp)  .. (57);
  \draw (322.7bp,1003.27bp) node[right] {$A_1$};
  \draw [->] (55) ..controls (291.31bp,1162.2bp) and (284.91bp,1156.2bp)  .. (279.7bp,1149.9bp) .. controls (275.81bp,1145.1bp) and (262.6bp,1117.8bp)  .. (53);
  \draw (295.7bp,1121.26bp) node[right] {$(A_4)^+$};
  \draw [->] (56) ..controls (163.7bp,815.18bp) and (163.7bp,797.44bp)  .. (59);
  \draw (172.7bp,794.96bp) node[right] {$A_1$};
  \draw [->] (57) ..controls (231.37bp,917.81bp) and (211.87bp,899.38bp)  .. (56);
  \draw (235.7bp,899.11bp) node[right] {$B_3$};
  \draw [->] (57) ..controls (270.7bp,918.85bp) and (270.7bp,902.04bp)  .. (58);
  \draw (279.2bp,899.11bp) node[right] {$C_2$};
  \draw [blue,->] (59) ..controls (163.7bp,710.03bp) and (163.7bp,692.28bp)  .. (61);
  \draw (178.7bp,690.05bp) node[right] {$3(C_5)$};
  \draw [->] (59) ..controls (202.68bp,709.09bp) and (222.64bp,689.85bp)  .. (62);
  \draw (235.7bp,689.8bp) node[right] {$G_2$};
  \draw [->] (58) ..controls (231.71bp,814.25bp) and (211.75bp,795.01bp)  .. (59);
  \draw (239.7bp,795.21bp) node[right] {$(G_2)$};
  \draw [->] (58) ..controls (270.7bp,815.18bp) and (270.7bp,797.44bp)  .. (60);
  \draw (283.7bp,795.21bp) node[right] {$(G_2)$};
  \draw [->] (61) ..controls (182.84bp,604.99bp) and (191.96bp,587.57bp)  .. (63);
  \draw (203.7bp,585.64bp) node[right] {$A_1$};
  \draw [blue,->] (62) ..controls (251.2bp,604.99bp) and (241.9bp,587.57bp)  .. (63);
  \draw (256.2bp,585.64bp) node[right] {$C_3$};
  \draw [->] (60) ..controls (270.7bp,710.03bp) and (270.7bp,692.28bp)  .. (62);
  \draw (279.7bp,689.8bp) node[right] {$A_1$};
  \draw [->] (63) ..controls (197.56bp,501.83bp) and (188.43bp,484.42bp)  .. (64);
  \draw (202.7bp,482.49bp) node[right] {$F_4$};
  \draw [->] (63) ..controls (236.2bp,501.83bp) and (245.5bp,484.42bp)  .. (65);
  \draw (256.2bp,482.49bp) node[right] {$C_4$};
  \draw [->] (64) ..controls (182.84bp,398.67bp) and (191.96bp,381.26bp)  .. (66);
  \draw (203.7bp,379.33bp) node[right] {$A_1$};
  \draw [->] (65) ..controls (251.2bp,398.67bp) and (241.9bp,381.26bp)  .. (66);
  \draw (255.7bp,379.33bp) node[right] {$F_4$};
  \draw [blue,->] (66) ..controls (216.7bp,295.9bp) and (216.7bp,279.09bp)  .. (67);
  \draw (225.2bp,276.17bp) node[right] {$C_6$};
  \draw [->] (67) ..controls (216.7bp,192.75bp) and (216.7bp,175.94bp)  .. (68);
  \draw (225.2bp,173.01bp) node[right] {$E_7$};
  \draw [blue,->] (68) ..controls (216.7bp,89.589bp) and (216.7bp,72.78bp)  .. (69);
  \draw (225.2bp,69.86bp) node[right] {$E_8$};
%
\end{tikzpicture}


==> figures/hasse_F4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (119.78bp,1297.3bp) [draw,rectangle] {\begin{tabular}{c}$0$\\[1mm] $\scalebox{.8}{[0, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{f}_{4}^{(1)}$}\end{tabular}};
  \node (1) at (119.78bp,1194.2bp) [draw,rectangle] {\begin{tabular}{c}$A_1$\\[1mm] $\scalebox{.8}{[1, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{sp}_{3}^{(1)}$}\end{tabular}};
  \node (2) at (119.78bp,1093.4bp) [draw,rectangle] {\begin{tabular}{c}$\widetilde{A}_1$\\[1mm] $\scalebox{.8}{[0, 0, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(2)} \oplus\,\mathfrak{su}_{4}^{(1)}$}\end{tabular}};
  \node (3) at (119.78bp,985.86bp) [draw,rectangle] {\begin{tabular}{c}$A_1 + \widetilde{A}_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(3)} \oplus\, \big(\mathfrak{su}_{2}^{(8)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (4) at (89.783bp,882.03bp) [draw,rectangle] {\begin{tabular}{c}$A_2$\\[1mm] $\scalebox{.8}{[2, 0, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\,\mathfrak{su}_{3}^{(2)}$}\end{tabular}};
  \node (5) at (149.78bp,816.2bp) [draw,rectangle] {\begin{tabular}{c}$\widetilde{A}_2$\\[1mm] $\scalebox{.8}{[0, 0, 0, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(8)} \oplus\,\mathfrak{g}_{2}^{(1)}$}\end{tabular}};
  \node (6) at (83.783bp,749.69bp) [draw,rectangle] {\begin{tabular}{c}$A_2 + \widetilde{A}_1$\\[1mm] $\scalebox{.8}{[0, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(6)} \oplus\,\mathfrak{su}_{2}^{(6)}$}\end{tabular}};
  \node (7) at (150.78bp,645.19bp) [draw,rectangle] {\begin{tabular}{c}$\widetilde{A}_2 + A_1$\\[1mm] $\scalebox{.8}{[0, 1, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(9)} \oplus\,\mathfrak{su}_{2}^{(3)}$}\end{tabular}};
  \node (8) at (50.783bp,645.19bp) [draw,rectangle] {\begin{tabular}{c}$B_2$\\[1mm] $\scalebox{.8}{[2, 0, 0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(10)} \oplus\, \big(\mathfrak{su}_{2}^{(1)}\,\oplus\,\mathfrak{su}_{2}^{(1)} \big)$}\end{tabular}};
  \node (9) at (100.78bp,539.36bp) [draw,rectangle] {\begin{tabular}{c}$C_3(a_1)$\\[1mm] $\scalebox{.8}{[1, 0, 1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(11)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (10) at (100.78bp,436.21bp) [draw,rectangle] {\begin{tabular}{c}$F_4(a_3)$\\[1mm] $\scalebox{.8}{[0, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(12)} \oplus\,\varnothing$}\end{tabular}};
  \node (11) at (59.783bp,333.05bp) [draw,rectangle] {\begin{tabular}{c}$B_3$\\[1mm] $\scalebox{.8}{[2, 2, 0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(28)} \oplus\,\mathfrak{su}_{2}^{(8)}$}\end{tabular}};
  \node (12) at (143.78bp,333.05bp) [draw,rectangle] {\begin{tabular}{c}$C_3$\\[1mm] $\scalebox{.8}{[1, 0, 1, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(35)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (13) at (100.78bp,229.89bp) [draw,rectangle] {\begin{tabular}{c}$F_4(a_2)$\\[1mm] $\scalebox{.8}{[0, 2, 0, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(36)} \oplus\,\varnothing$}\end{tabular}};
  \node (14) at (100.78bp,126.74bp) [draw,rectangle] {\begin{tabular}{c}$F_4(a_1)$\\[1mm] $\scalebox{.8}{[2, 2, 0, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(60)} \oplus\,\varnothing$}\end{tabular}};
  \node (15) at (100.78bp,23.579bp) [draw,rectangle] {\begin{tabular}{c}$F_4$\\[1mm] $\scalebox{.8}{[2, 2, 2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(156)} \oplus\,\varnothing$}\end{tabular}};
  \draw [->] (0) ..controls (119.78bp,1260.2bp) and (119.78bp,1243.4bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (127.28bp,1240.47bp) node[right] {$f_4$};
  \draw [->] (1) ..controls (119.78bp,1157.8bp) and (119.78bp,1142.3bp)  .. (2);
  \draw (126.78bp,1137.31bp) node[right] {$c_3$};
  \draw [->] (2) ..controls (119.78bp,1054.7bp) and (119.78bp,1036.8bp)  .. (3);
  \draw (128.28bp,1034.56bp) node[right] {$a_3^+$};
  \draw [->] (3) ..controls (107.83bp,955.71bp) and (105.59bp,949.48bp)  .. (103.78bp,943.6bp) .. controls (101.13bp,934.97bp) and (98.711bp,925.51bp)  .. (4);
  \draw (112.78bp,928.3bp) node[right] {$A_1$};
  \draw [->] (3) ..controls (125.55bp,955.53bp) and (126.73bp,949.34bp)  .. (127.78bp,943.6bp) .. controls (133.54bp,912.31bp) and (139.72bp,876.58bp)  .. (5);
  \draw (140.78bp,928.3bp) node[right] {$A_1$};
  \draw [->] (4) ..controls (87.793bp,837.8bp) and (86.426bp,808.09bp)  .. (6);
  \draw (97.28bp,811.15bp) node[right] {$a_2^+$};
  \draw [->] (5) ..controls (150.09bp,762.9bp) and (150.38bp,713.85bp)  .. (7);
  \draw (158.28bp,743.39bp) node[right] {$g_2$};
  \draw [->] (6) ..controls (101.07bp,713.45bp) and (108.77bp,699.37bp)  .. (116.78bp,687.44bp) .. controls (118.87bp,684.35bp) and (121.13bp,681.2bp)  .. (7);
  \draw (123.78bp,690.14bp) node[right] {$m$};
  \draw [->] (6) ..controls (70.167bp,719.3bp) and (67.734bp,713.22bp)  .. (65.783bp,707.44bp) .. controls (62.794bp,698.6bp) and (60.131bp,688.84bp)  .. (8);
  \draw (74.78bp,692.14bp) node[right] {$A_1$};
  \draw [->] (7) ..controls (132.63bp,606.5bp) and (123.88bp,588.32bp)  .. (9);
  \draw (137.78bp,584.64bp) node[right] {$m$};
  \draw [->] (8) ..controls (64.017bp,609.13bp) and (70.273bp,594.01bp)  .. (76.783bp,580.94bp) .. controls (78.152bp,578.19bp) and (79.634bp,575.38bp)  .. (9);
  \draw (94.28bp,586.89bp) node[right] {$[2A_1]^+$};
  \draw [->] (9) ..controls (100.78bp,502.22bp) and (100.78bp,485.41bp)  .. (10);
  \draw (109.78bp,482.49bp) node[right] {$A_1$};
  \draw [->] (10) ..controls (86.028bp,398.8bp) and (79.052bp,381.59bp)  .. (11);
  \draw (93.78bp,379.33bp) node[right] {$G_2$};
  \draw [->] (10) ..controls (116.26bp,398.8bp) and (123.57bp,381.59bp)  .. (12);
  \draw (138.28bp,379.33bp) node[right] {$4G_2$};
  \draw [->] (11) ..controls (74.539bp,295.64bp) and (81.514bp,278.43bp)  .. (13);
  \draw (93.78bp,276.17bp) node[right] {$A_1$};
  \draw [->] (12) ..controls (128.31bp,295.64bp) and (120.99bp,278.43bp)  .. (13);
  \draw (135.78bp,276.17bp) node[right] {$A_1$};
  \draw [->] (13) ..controls (100.78bp,192.75bp) and (100.78bp,175.94bp)  .. (14);
  \draw (109.28bp,173.01bp) node[right] {$C_3$};
  \draw [->] (14) ..controls (100.78bp,89.589bp) and (100.78bp,72.78bp)  .. (15);
  \draw (108.78bp,69.86bp) node[right] {$F_4$};
%
\end{tikzpicture}


==> figures/hasse_G2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (0) at (31.239bp,431.55bp) [draw,rectangle] {\begin{tabular}{c}$0$\\[1mm] $\scalebox{.8}{[0, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(0)} \oplus\,\mathfrak{g}_{2}^{(1)}$}\end{tabular}};
  \node (1) at (31.239bp,330.39bp) [draw,rectangle] {\begin{tabular}{c}$A_1$\\[1mm] $\scalebox{.8}{[1, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(1)} \oplus\,\mathfrak{su}_{2}^{(3)}$}\end{tabular}};
  \node (2) at (31.239bp,230.56bp) [draw,rectangle] {\begin{tabular}{c}$\widetilde{A}_1$\\[1mm] $\scalebox{.8}{[0, 1]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(3)} \oplus\,\mathfrak{su}_{2}^{(1)}$}\end{tabular}};
  \node (3) at (31.239bp,126.74bp) [draw,rectangle] {\begin{tabular}{c}$G_2(a_1)$\\[1mm] $\scalebox{.8}{[2, 0]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(4)} \oplus\,\varnothing$}\end{tabular}};
  \node (4) at (31.239bp,23.579bp) [draw,rectangle] {\begin{tabular}{c}$G_2$\\[1mm] $\scalebox{.8}{[2, 2]}$\\[.5mm]\scalebox{.8}{$\mathfrak{su}_2^{(28)} \oplus\,\varnothing$}\end{tabular}};
  \draw [->] (0) ..controls (31.239bp,394.91bp) and (31.239bp,379.0bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (38.74bp,374.67bp) node[right] {$g_2$};
  \draw [->] (1) ..controls (31.239bp,294.62bp) and (31.239bp,279.51bp)  .. (2);
  \draw (38.24bp,273.52bp) node[right] {$m$};
  \draw [->] (2) ..controls (31.239bp,192.65bp) and (31.239bp,175.83bp)  .. (3);
  \draw (40.24bp,173.01bp) node[right] {$A_1$};
  \draw [blue,->] (3) ..controls (31.239bp,89.589bp) and (31.239bp,72.78bp)  .. (4);
  \draw (40.24bp,69.86bp) node[right] {$G_2$};
%
\end{tikzpicture}


==> figures/hasse_quiver_e6.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (0) at (193.94bp,992.96bp) [draw,rectangle] {\begin{tabular}{c}$0$\qquad$1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (1) at (193.94bp,933.49bp) [draw,rectangle] {\begin{tabular}{c}$A_1$\qquad$\overset{\mathfrak{su}_3}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (2) at (193.94bp,874.03bp) [draw,rectangle] {\begin{tabular}{c}$2A_1$\qquad$\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (3) at (193.94bp,814.56bp) [draw,rectangle] {\begin{tabular}{c}$3A_1$\qquad$21\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (4) at (193.94bp,750.4bp) [draw,rectangle] {\begin{tabular}{c}$A_2$\qquad$1\overset{\displaystyle 1}{\overset{\mathfrak{e}_6}{6}}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (5) at (193.94bp,686.23bp) [draw,rectangle] {\begin{tabular}{c}$A_2 + A_1$\qquad$1\overset{\mathfrak{e}_6}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (6) at (84.943bp,625.85bp) [draw,rectangle] {\begin{tabular}{c}$A_2 + 2A_1$\qquad$\overset{\mathfrak{e}_6}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (7) at (302.94bp,625.85bp) [draw,rectangle] {\begin{tabular}{c}$2A_2$\qquad$1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (8) at (84.943bp,564.55bp) [draw,rectangle] {\begin{tabular}{c}$A_3$\qquad$\overset{\mathfrak{so}_{10}}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (9) at (301.94bp,564.55bp) [draw,rectangle] {\begin{tabular}{c}$2A_2 + A_1$\qquad$\overset{\mathfrak{f}_{4}}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (10) at (192.94bp,504.17bp) [draw,rectangle] {\begin{tabular}{c}$A_3 + A_1$\qquad$\overset{\mathfrak{so}_{9}}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (11) at (192.94bp,444.71bp) [draw,rectangle] {\begin{tabular}{c}$D_4(a_1)$\qquad$\overset{\mathfrak{so}_{8}}{4}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (12) at (91.94bp,321.08bp) [draw,rectangle] {\begin{tabular}{c}$D_4$\qquad$\overset{\mathfrak{su}_{3}}{3}1\overset{\displaystyle 1}{\overset{\mathfrak{e}_6}{6}}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (13) at (265.94bp,385.25bp) [draw,rectangle] {\begin{tabular}{c}$A_4$\qquad$\overset{\mathfrak{so}_{7}}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (14) at (101.94bp,256.0bp) [draw,rectangle] {\begin{tabular}{c}$D_5(a_1)$\qquad$\overset{\mathfrak{su}_{3}}{3}1\overset{\mathfrak{e}_6}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (15) at (294.94bp,321.08bp) [draw,rectangle] {\begin{tabular}{c}$A_4 + A_1$\qquad$\overset{\mathfrak{g}_{2}}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (16) at (197.94bp,194.7bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_3)$\qquad$\overset{\mathfrak{su}_{3}}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (17) at (284.94bp,256.0bp) [draw,rectangle] {\begin{tabular}{c}$A_5$\qquad$\overset{\mathfrak{g}_{2}}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (18) at (197.94bp,134.32bp) [draw,rectangle] {\begin{tabular}{c}$D_5$\qquad$\overset{\mathfrak{su}_{2}}{2}\overset{\mathfrak{so}_7}{3}\overset{\mathfrak{su}_2}{2}1\overset{\mathfrak{e}_6}{6}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (19) at (197.94bp,73.942bp) [draw,rectangle] {\begin{tabular}{c}$E_6(a_1)$\qquad$\overset{\mathfrak{su}_{2}}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}1\overset{\mathfrak{su}_3}{3}1\overset{\mathfrak{e}_6}{6}\cdots$\end{tabular}};
  \node (20) at (197.94bp,12.647bp) [draw,rectangle] {\begin{tabular}{c}$E_6$\qquad$2\overset{\mathfrak{su}_{2}}{2}\overset{\mathfrak{g}_2}{3}1\overset{\mathfrak{f}_4}{5}\cdots$\end{tabular}};
  \draw [->] (0) ..controls (193.94bp,974.04bp) and (193.94bp,965.03bp)  .. (1);
  \draw [->] (1) ..controls (193.94bp,914.58bp) and (193.94bp,905.56bp)  .. (2);
  \draw [->] (2) ..controls (193.94bp,855.11bp) and (193.94bp,846.1bp)  .. (3);
  \draw [->] (3) ..controls (193.94bp,795.8bp) and (193.94bp,787.04bp)  .. (4);
  \draw [->] (4) ..controls (193.94bp,726.44bp) and (193.94bp,717.66bp)  .. (5);
  \draw [->] (5) -- (6);
  \draw [->] (5) -- (7);
  \draw [->] (6) -- (8);
  \draw [->] (6) -- (9);
  \draw [->] (7) -- (9);
  \draw [->] (8) -- (10);
  \draw [->] (9) ..controls (257.03bp,542.97bp) and (237.57bp,531.49bp)  .. (10);
  \draw [->] (10) ..controls (192.94bp,485.26bp) and (192.94bp,476.25bp)  .. (11);
  \draw [blue,->] (11) ..controls (170.05bp,413.11bp) and (129.99bp,372.94bp)  .. (12);
  \draw [blue,->] (11) ..controls (217.22bp,424.6bp) and (231.23bp,413.57bp)  .. (13);
  \draw [->] (12) ..controls (95.66bp,296.61bp) and (97.11bp,287.46bp)  .. (14);
  \draw [->] (13) -- (15);
  \draw [->] (14) ..controls (140.22bp,235.5bp) and (157.03bp,223.91bp)  .. (16);
  \draw [->] (15) ..controls (235.85bp,298.53bp) and (184.04bp,283.29bp)  .. (14);
  \draw [->] (15) -- (17);
  \draw [blue,->] (16) ..controls (197.94bp,174.69bp) and (197.94bp,165.79bp)  .. (18);
  \draw [->] (17) ..controls (255.19bp,234.72bp) and (238.81bp,223.55bp)  .. (16);
  \draw [->] (18) ..controls (197.94bp,115.59bp) and (197.94bp,106.69bp)  .. (19);
  \draw [blue,->] (19) ..controls (197.94bp,54.031bp) and (197.94bp,45.107bp)  .. (20);
%
\end{tikzpicture}
